Energy levels and radiative rates for transitions in Cr-like Co IV and Ni V

We report calculations of energy levels and radiative rates ($A$-values) for transitions in Cr-like Co IV and Ni V. The quasi-relativistic Hartree-Fock (QRHF) code is adopted for calculating the data although GRASP (general-purpose relativistic atomic structure package) and flexible atomic code (FAC) have also been employed for comparison purposes. No radiative rates are available in the literature to compare with our results, but our calculated energies are in close agreement with those compiled by NIST for a majority of the levels. However, there are discrepancies for a few levels of up to 3\%. The $A$-values are listed for all significantly contributing E1, E2 and M1 transitions, and the corresponding lifetimes reported, although unfortunately no previous theoretical or experimental results exist to compare with our data.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep\fill}rlrrrr@{}}
\caption{Comparison of energies (in cm$^{-1}$) for the lowest 33 levels of Co IV.}
\\
Index  & Configuration/Level         &  NIST  & GRASP& FAC  & QRHF    \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration/Level         &  NIST  & GRASP& FAC  & QRHF   \\
\hline\\
\endhead
  1  &  3d$^6\,\,\,^5_4$D$_4$            &      0.0  &     0  &     0  &      0    \\
  2  &  3d$^6\,\,\,^5_4$D$_3$            &    639.1  &   562  &   606  &    636    \\
  3  &  3d$^6\,\,\,^5_4$D$_2$            &   1077.7  &   956  &  1022  &   1076    \\
  4  &  3d$^6\,\,\,^5_4$D$_1$            &   1357.3  &  1209  &  1287  &   1358    \\
  5  &  3d$^6\,\,\,^5_4$D$_0$            &   1493.6  &  1333  &  1416  &   1496    \\
  6  &  3d$^6\,\,\,^3_4$P$_2$            &  22883.3  & 29081  & 24427  &  23613    \\
  7  &  3d$^6\,\,\,^3_4$H$_6$            &  23679.5  & 26414  & 27126  &  24357    \\
  8  &  3d$^6\,\,\,^3_4$H$_5$            &  24031.8  & 26753  & 27457  &  24717    \\
  9  &  3d$^6\,\,\,^3_4$H$_4$            &  24272.0  & 27008  & 27468  &  24975    \\
 10  &  3d$^6\,\,\,^3_4$P$_1$            &  24729.2  & 30715  & 26197  &  25379    \\
 11  &  3d$^6\,\,\,^3_4$P$_0$            &  25448.7  & 31378  & 26863  &  26151    \\ 
 12  &  3d$^6\,\,\,^3_4$F$_4$            &  25396.0  & 30270  & 27890  &  26081    \\
 13  &  3d$^6\,\,\,^3_4$F$_3$            &  25735.9  & 30592  & 27999  &  26490    \\
 14  &  3d$^6\,\,\,^3_4$F$_2$            &  25969.0  & 30819  & 28231  &  26721    \\
 15  &  3d$^6\,\,\,^3_4$G$_5$            &  29021.8  & 33282  & 32378  &  29830    \\
 16  &  3d$^6\,\,\,^3_4$G$_4$            &  29592.2  & 33813  & 32891  &  30399    \\
 17  &  3d$^6\,\,\,^3_4$G$_3$            &  29867.5  & 34080  & 33160  &  30687    \\
 18  &  3d$^6\,\,\,^1_4$I$_6$            &  35942.7  & 39747  & 40844  &  36999    \\
 19  &  3d$^6\,\,\,^3_4$D$_2$            &  36348.0  & 42787  & 39600  &  37435    \\
 20  &  3d$^6\,\,\,^3_4$D$_1$            &  36382.0  & 42778  & 39612  &  37467    \\
 21  &  3d$^6\,\,\,^3_4$D$_3$            &  36554.5  & 42939  & 39791  &  37613    \\
 22  &  3d$^6\,\,\,^1_4$G$_4$            &  36683.3  & 42130  & 38839  &  37727    \\
 23  &  3d$^6\,\,\,^1_4$S$_0$            &  41441.9  & 48782  & 41549  &  42693    \\
 24  &  3d$^6\,\,\,^1_4$D$_2$            &  42341.8  & 52248  & 47274  &  43577    \\
 25  &  3d$^6\,\,\,^1_4$F$_3$            &  50630.1  & 60097  & 56308  &  52124    \\
 26  &  3d$^6\,\,\,^3_2$P$_0$            &  58320.6  & 69566  & 63400  &  60380    \\
 27  &  3d$^6\,\,\,^3_2$P$_1$            &  58919.8  & 70113  & 64000  &  60930    \\
 28  &  3d$^6\,\,\,^3_2$F$_2$            &  59748.9  & 69869  & 65151  &  61734    \\
 29  &  3d$^6\,\,\,^3_2$F$_4$            &  59838.2  & 69966  & 64712  &  61739    \\
 30  &  3d$^6\,\,\,^3_2$F$_3$            &  59902.8  & 69996  & 64725  &  61834    \\
 31  &  3d$^6\,\,\,^3_2$P$_2$            &  60098.4  & 71167  & 64545  &  62006    \\
 32  &  3d$^6\,\,\,^1_2$G$_4$            &  67907.0  & 79426  & 74469  &  70057    \\
 33  &  3d$^5(^6_5{\rm S})$4s~$^7$S$_3$  &  90554.4  & 71035  & 59639  &  88117    \\
  \\ \hline  											       								   					      
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rlll@{}}
\caption{ Comparison of theoretical energies (in cm$^{-1}$) for the 3d$^5$4s and 3d$^5$4p  levels of Co~IV.}
Index$^a$  & Configuration/Level                    & Present& Earlier$^b$    \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index$^a$  & Configuration/Level                    & Present& Earlier$^b$    \\  \\
\hline\\
\endhead 
 55  & 3d$^5(^4_3{\rm P})$4s~$^3$P$_0$              & 140554 & 141238    \\
 64  & 3d$^5(^2_5{\rm D})$4s~$^3$D$_1$              & 150602 & 151202    \\
 70  & 3d$^5(^4_3{\rm F})$4s~$^5$F$_1$              & 152090 & 152844    \\
 87  & 3d$^5(^4_3{\rm F})$4s~$^3$F$_3$              & 160219 & 160433    \\
 91  & 3d$^5(^2_5{\rm F})$4s~$^3$F$_2$              & 163283 & 163789    \\
 98  & 3d$^5(^2_5{\rm S})$4s~$^1$S$_0$              & 173942 & 173968    \\
 99  & 3d$^5(^2_3{\rm D})$4s~$^3$D$_1$              & 178332 & 178380    \\
117  & 3d$^5(^4_3{\rm P})$4p~$^5$D$_0^{\mathrm{o}}$ & 195340 & 195562.2\\
271  & 3d$^5(^2_5{\rm S})$4p~$^3$P$_0^{\mathrm{o}}$ & 233747 & 232730.5\\
301  & 3d$^5(^2_3{\rm P})$4p~$^3$P$_0^{\mathrm{o}}$ & 268904 & 267271.7\\
304  & 3d$^5(^2_3{\rm P})$4p~$^1$S$_0^{\mathrm{o}}$ & 272355 & 270879.8\\
319  & 3d$^5(^2_1{\rm D})$4p~$^3$P$_1^{\mathrm{o}}$ & 289735 & 287698.9\\
320  & 3d$^5(^2_1{\rm D})$4p~$^3$P$_0^{\mathrm{o}}$ & 290083 & 288081.3\\
322  & 3d$^5(^2_1{\rm D})$4p~$^1$P$_1^{\mathrm{o}}$ & 295845 & 292881.3\\
\\  \hline            								                	 
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rlll@{}}
\caption{ Comparison of theoretical energies (in cm$^{-1}$) for the 3d$^5$4s and 3d$^5$4p  levels of Ni~V.}
Index$^a$  & Configuration/Level                    & Present& Earlier$^b$    \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index$^a$  & Configuration/Level                    & Present& Earlier$^b$    \\  \\
\hline\\
\endhead 
 55  & 3d$^5(^4_3{\rm P})$4s~$^3$P$_0$              & 221924 & 221693    \\
 98  & 3d$^5(^2_5{\rm S})$4s~$^1$S$_0$              & 259591 & 258454    \\
153  & 3d$^5(^2_3{\rm P})$4s~$^3$P$_2$              & 297781 & 296114    \\
154  & 3d$^5(^2_3{\rm P})$4s~$^3$P$_1$              & 297821 & 296157    \\
155  & 3d$^5(^2_3{\rm P})$4s~$^3$P$_0$              & 297848 & 296187    \\
168  & 3d$^5(^2_3{\rm P})$4s~$^1$P$_0$              & 302675 & 300587    \\
116  & 3d$^5(^4_3{\rm P})$4p~$^5$D$_0^{\mathrm{o}}$ & 287705 & 287776.7  \\
304  & 3d$^5(^2_3{\rm P})$4p~$^1$S$_0^{\mathrm{o}}$ & 374539 & 373086.6  \\
319  & 3d$^5(^2_1{\rm D})$4p~$^3$P$_1^{\mathrm{o}}$ & 394868 & 393054.9  \\
321  & 3d$^5(^2_1{\rm D})$4p~$^3$P$_0^{\mathrm{o}}$ & 395370 & 393602.5  \\
322  & 3d$^5(^2_1{\rm D})$4p~$^1$P$_1^{\mathrm{o}}$ & 401752 & 399195.4  \\
\\  \hline            								                	 
\end{longtable}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
NIST               & Energies compiled by NIST and available at  http://www.nist.gov/pml/data/asd.cfm  \\
QRHF           & Present energies from the QRHF code  with 1~563~846 level calculations \\
$\delta$E       & = 100\%(E$_{\mathrm{QRHF}}-E_{\mathrm{NIST}}$)/E$_{\mathrm{NIST}}$ is a relative percentage deviation  \\
$\tau$ (s)       & Lifetime of the level in s \\
$a{\pm}b$        &  $\equiv a{\times}$10$^{{\pm}b}$ \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
NIST               & Energies compiled by NIST and available at  http://www.nist.gov/pml/data/asd.cfm  \\
QRHF           & Present energies from the QRHF code  with 1~563~846 level calculations \\
CI+MBPT        & Earlier calculations of Ong et al. \cite{ong1} \\
$\delta$E       & = 100\%(E$_{\mathrm{QRHF}}-E_{\mathrm{NIST}}$)/E$_{\mathrm{NIST}}$ is a relative percentage deviation  \\
$\tau$ (s)       & Lifetime of the level in s \\
$a{\pm}b$        &  $\equiv a{\times}$10$^{{\pm}b}$ \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
$i$ and $j$         & The lower ($i$) and upper ($j$) levels of a transition as defined in Table 1.\\
$\lambda_{ij}$      & Transition wavelength (in ${\rm \AA}$) \\
$A^{E1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E1 transitions \\
$f^{E1}_{ij}$       & Absorption oscillator strength (dimensionless) for the E1 transitions \\
S$^{E1}$            & Line strength in atomic unit (a.u.), 1 a.u. = 6.460$\times$10$^{-36}$ cm$^2$ esu$^2$ for the E1 transitions \\
$A^{E2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E2 transitions \\
$A^{M1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M1 transitions \\
$a{\pm}b$ &  $\equiv a\times{10^{{\pm}b}}$ \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
$i$ and $j$         & The lower ($i$) and upper ($j$) levels of a transition as defined in Table 2.\\
$\lambda_{ij}$      & Transition wavelength (in ${\rm \AA}$) \\
$A^{E1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E1 transitions \\
$f^{E1}_{ij}$       & Absorption oscillator strength (dimensionless) for the E1 transitions \\
$S^{E1}$            & Line strength in atomic unit (a.u.), 1 a.u. = 6.460$\times$10$^{-36}$ cm$^2$ esu$^2$ for the E1 transitions \\
$A^{E2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E2 transitions \\
$A^{M1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M1 transitions \\
$a{\pm}b$ &  $\equiv a\times{10^{{\pm}b}}$ \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
$i$ and $j$         & The lower ($i$) and upper ($j$) levels of a transition as defined in Table 1.\\
$\lambda_{ij}$      & Transition wavelength (in ${\rm \AA}$) \\
$f_{ij}$                & Absorption oscillator strength (dimensionless) for the E1 transitions \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
$i$ and $j$         & The lower ($i$) and upper ($j$) levels of a transition as defined in Table 1.\\
$\lambda_{ij}$      & Transition wavelength (in ${\rm \AA}$) \\
$f_{ij}$                & Absorption oscillator strength (dimensionless) for the E1 transitions \\
\end{tabular}
\label{ExplTable6}

\datatables % This command is necessary to get the table names in toc

%% One-page data tables are also best formatted using the longtable
%% environment:
%\begin{longtable}{c}
%\caption{This is the First Data Table}\\
%\endhead\\
%\end{longtable}

%% If the table is to span over the whole text width, we set:

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt} 

% To avoid ``Overfull \hboxes...'' decrease the intercolumn spacing:

\setlength{\tabcolsep}{0.5\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize % we need to squeeze the font size a lot!

\begin{longtable}{@{\extracolsep\fill}rllrrrr@{}}
\caption{Energies  (in cm$^{-1}$) and lifetimes ($\tau$, s) for the  levels  of  Co IV.  $a{\pm}b$  $\equiv a{\times}$10$^{{\pm}b}$. See page\ \pageref{tbl1te} for Explanation of Tables}
 Index$^c$ & Configuration & Level & NIST & QRHF & $\delta E \ $& $\tau$ (s)  \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
Index$^c$ & Configuration & Level & NIST & QRHF & $\delta E \ $& $\tau$ (s)  \\
\hline\\
\endhead
1  & 3d$^6$\,\,\, &   $^5_4$D$_4^{\mathrm{ }}$                   &  0.0       & 0      & 0     &	     \\
2  & 3d$^6$\,\,\, &   $^5_4$D$_3^{\mathrm{ }}$           	 &  639.1     & 636    & -0.49 & 1.130$+$02  \\
3  & 3d$^6$\,\,\, &   $^5_4$D$_2^{\mathrm{ }}$           	 &  1077.7    & 1076   & -0.16 & 1.828$+$02  \\
4  & 3d$^6$\,\,\, &   $^5_4$D$_1^{\mathrm{ }}$           	 &  1357.3    & 1358   & 0.05  & 4.777$+$02  \\
5  & 3d$^6$\,\,\, &   $^5_4$D$_0^{\mathrm{ }}$           	 &  1493.6    & 1496   & 0.16  & 2.383$+$03  \\
6  & 3d$^6$\,\,\, &   $^3_4$P$_2^{\mathrm{ }}$           	 &  22883.3   & 23613  & 3.19  & 9.484$-$01  \\
7  & 3d$^6$\,\,\, &   $^3_4$H$_6^{\mathrm{ }}$           	 &  23679.5   & 24357  & 2.86  & 8.668$+$04  \\
8  & 3d$^6$\,\,\, &   $^3_4$H$_5^{\mathrm{ }}$           	 &  24031.8   & 24717  & 2.85  & 8.037$+$02  \\
9  & 3d$^6$\,\,\, &   $^3_4$H$_4^{\mathrm{ }}$           	 &  24272.0   & 24975  & 2.90  & 3.419$+$01  \\
10 & 3d$^6$\,\,\, &   $^3_4$P$_1^{\mathrm{ }}$           	 &  24729.2   & 25379  & 2.63  & 6.540$-$01  \\
11 & 3d$^6$\,\,\, &   $^3_4$P$_0^{\mathrm{ }}$           	 &  25448.7   & 26081  & 2.48  & 6.436$-$01  \\
12 & 3d$^6$\,\,\, &   $^3_4$F$_4^{\mathrm{ }}$           	 &  25396.0   & 26151  & 2.97  & 8.612$-$01  \\
13 & 3d$^6$\,\,\, &   $^3_4$F$_3^{\mathrm{ }}$           	 &  25735.9   & 26490  & 2.93  & 1.240$-$00  \\
14 & 3d$^6$\,\,\, &   $^3_4$F$_2^{\mathrm{ }}$           	 &  25969.0   & 26721  & 2.90  & 2.730$-$00  \\
15 & 3d$^6$\,\,\, &   $^3_4$G$_5^{\mathrm{ }}$           	 &  29021.8   & 29830  & 2.78  & 5.956$-$00  \\
16 & 3d$^6$\,\,\, &   $^3_4$G$_4^{\mathrm{ }}$           	 &  29592.2   & 30399  & 2.73  & 7.269$-$00  \\
17 & 3d$^6$\,\,\, &   $^3_4$G$_3^{\mathrm{ }}$           	 &  29867.5   & 30687  & 2.74  & 4.939$-$00  \\
18 & 3d$^6$\,\,\, &   $^1_4$I$_6^{\mathrm{ }}$           	 &  35942.7   & 36999  & 2.94  & 3.218$-$00  \\
19 & 3d$^6$\,\,\, &   $^3_4$D$_2^{\mathrm{ }}$           	 &  36348.0   & 37435  & 2.99  & 1.614$-$00  \\
20 & 3d$^6$\,\,\, &   $^3_4$D$_1^{\mathrm{ }}$           	 &  36382.0   & 37467  & 2.98  & 1.277$-$00  \\
21 & 3d$^6$\,\,\, &   $^3_4$D$_3^{\mathrm{ }}$           	 &  36554.5   & 37613  & 2.90  & 1.152$-$00  \\
22 & 3d$^6$\,\,\, &   $^1_4$G$_4^{\mathrm{ }}$           	 &  36683.3   & 37727  & 2.85  & 8.219$-$01  \\
23 & 3d$^6$\,\,\, &   $^1_4$S$_0^{\mathrm{ }}$           	 &  41441.9   & 42693  & 3.02  & 3.795$-$01  \\
24 & 3d$^6$\,\,\, &   $^1_4$D$_2^{\mathrm{ }}$           	 &  42341.8   & 43577  & 2.92  & 8.412$-$01  \\
25 & 3d$^6$\,\,\, &   $^1_4$F$_3^{\mathrm{ }}$           	 &  50630.1   & 52124  & 2.95  & 1.664$-$00  \\
26 & 3d$^6$\,\,\, &   $^3_2$P$_0^{\mathrm{ }}$           	 &  58320.6   & 60380  & 3.53  & 2.608$-$01  \\
27 & 3d$^6$\,\,\, &   $^3_2$P$_1^{\mathrm{ }}$           	 &  58919.8   & 60930  & 3.41  & 2.516$-$01  \\
28 & 3d$^6$\,\,\, &   $^3_2$F$_2^{\mathrm{ }}$           	 &  59748.8   & 61734  & 3.32  & 1.553$-$01  \\
29 & 3d$^6$\,\,\, &   $^3_2$F$_4^{\mathrm{ }}$           	 &  59838.2   & 61739  & 3.18  & 1.466$-$01  \\
30 & 3d$^6$\,\,\, &   $^3_2$F$_3^{\mathrm{ }}$           	 &  59902.8   & 61834  & 3.22  & 1.541$-$01  \\
31 & 3d$^6$\,\,\, &   $^3_2$P$_2^{\mathrm{ }}$           	 &  60098.4   & 62006  & 3.17  & 2.769$-$01  \\
32 & 3d$^6$\,\,\, &   $^1_2$G$_4^{\mathrm{ }}$           	 &  67907.0   & 70057  & 3.17  & 2.124$-$01  \\
33 & 3d$^5(^6_5{\rm S})$4s~    & $^7$S$_3^{\mathrm{ }}$  	 &  90554.4   & 88117  & -2.69 & 5.416$-$00  \\
34 & 3d$^6$\,\,\,  &  $^1_2$D$_2^{\mathrm{ }}$           	 &  91218.4   & 94027  & 3.08  & 2.846$-$02  \\
35 & 3d$^5(^6_5{\rm S})$4s~  & $^5$S$_2^{\mathrm{ }}$    	 &  102773.9  & 101302 & -1.43 & 3.459$-$04  \\
36 & 3d$^6$\,\,\, & $^1_0$S$ _4^{\mathrm{ }}$            	 &	      & 121014 &       & 1.768$-$02  \\
37 & 3d$^5(^4_5{\rm G})$4s~  &  $^5$G$_6^{\mathrm{ }}$   	 &  129134.0  & 127843 & -1.00 & 6.906$-$04  \\
38 & 3d$^5(^4_5{\rm G})$4s~  &  $^5$G$_5^{\mathrm{ }}$   	 &  129195.2  & 127901 & -1.00 & 7.018$-$04  \\
39 & 3d$^5(^4_5{\rm G})$4s~  &  $^5$G$_4^{\mathrm{ }}$   	 &  129223.7  & 127933 & -1.00 & 7.111$-$04  \\
40 & 3d$^5(^4_5{\rm G})$4s~  &  $^5$G$_3^{\mathrm{ }}$   	 &  129228.7  & 127947 & -0.99 & 7.186$-$04  \\
41 & 3d$^5(^4_5{\rm G})$4s~  &  $^5$G$_2^{\mathrm{ }}$   	 &  129222.2  & 127951 & -0.98 & 7.243$-$04  \\
42 & 3d$^5(^4_3{\rm P})$4s~  &  $^5$P$_3^{\mathrm{ }}$   	 &  132729.1  & 131655 & -0.81 & 5.943$-$04  \\
43 & 3d$^5(^4_3{\rm P})$4s~  &  $^5$P$_2^{\mathrm{ }}$   	 &  132828.7  & 131739 & -0.82 & 5.997$-$04  \\
44 & 3d$^5(^4_3{\rm P})$4s~  &  $^5$P$_1^{\mathrm{ }}$   	 &  132952.6  & 131841 & -0.84 & 6.033$-$04  \\
45 & 3d$^5(^4_5{\rm D})$4s~  &  $^5$D$_4^{\mathrm{ }}$   	 &  136362.9  & 135145 & -0.89 & 5.405$-$04  \\
46 & 3d$^5(^4_5{\rm D})$4s~  &  $^5$D$_0^{\mathrm{ }}$   	 &  136399.9  & 135244 & -0.85 & 5.507$-$04  \\
47 & 3d$^5(^4_5{\rm D})$4s~  &  $^5$D$_1^{\mathrm{ }}$   	 &  136519.1  & 135298 & -0.89 & 5.500$-$04  \\
48 & 3d$^5(^4_5{\rm D})$4s~  &  $^5$D$_3^{\mathrm{ }}$   	 &  136612.5  & 135351 & -0.92 & 5.457$-$04  \\
49 & 3d$^5(^4_5{\rm D})$4s~  &  $^5$D$_2^{\mathrm{ }}$   	 &  136611.2  & 135361 & -0.92 & 5.485$-$04  \\
50 & 3d$^5(^4_5{\rm G})$4s~  &  $^3$G$_5^{\mathrm{ }}$   	 &  137280.9  & 136450 & -0.61 & 2.945$-$04  \\
51 & 3d$^5(^4_5{\rm G})$4s~  &  $^3$G$_4^{\mathrm{ }}$   	 &  137336.4  & 136514 & -0.60 & 2.942$-$04  \\
52 & 3d$^5(^4_5{\rm G})$4s~  &  $^3$G$_3^{\mathrm{ }}$   	 &  137325.6  & 136527 & -0.58 & 2.939$-$04  \\
53 & 3d$^5(^4_3{\rm P})$4s~  &  $^3$P$_2^{\mathrm{ }}$   	 &  140863.5  & 140262 & -0.43 & 2.663$-$04  \\
54 & 3d$^5(^4_3{\rm P})$4s~  &  $^3$P$_1^{\mathrm{ }}$   	 &  141076.0  & 140431 & -0.46 & 2.659$-$04  \\
55 & 3d$^5(^4_3{\rm P})$4s~  &  $^3$P$_0^{\mathrm{ }}$   	 &	      & 140554 &       & 2.657$-$04  \\
56 & 3d$^5(^4_5{\rm D})$4s~  &  $^3$D$_3^{\mathrm{ }}$   	 &  144509.6  & 143868 & -0.44 & 2.618$-$04  \\
57 & 3d$^5(^4_5{\rm D})$4s~  &  $^3$D$_1^{\mathrm{ }}$   	 &  144720.3  & 144062 & -0.45 & 2.654$-$04  \\
58 & 3d$^5(^4_5{\rm D})$4s~  &  $^3$D$_2^{\mathrm{ }}$   	 &  144764.2  & 144080 & -0.47 & 2.639$-$04  \\
59 & 3d$^5(^2_5{\rm I})$4s~  &  $^3$I$_7^{\mathrm{ }}$   	 &  148106.0  & 147363 & -0.50 & 4.360$-$04  \\
60 & 3d$^5(^2_5{\rm I})$4s~  &  $^3$I$_6^{\mathrm{ }}$   	 &  148098.1  & 147367 & -0.49 & 4.447$-$04  \\
61 & 3d$^5(^2_5{\rm I})$4s~  &  $^3$I$_5^{\mathrm{ }}$   	 &  148105.5  & 147383 & -0.49 & 4.520$-$04  \\
62 & 3d$^5(^2_5{\rm D})$4s~  &  $^3$D$_3^{\mathrm{ }}$   	 &  150970.9  & 150396 & -0.38 & 3.951$-$04  \\
63 & 3d$^5(^2_5{\rm D})$4s~  &  $^3$D$_2^{\mathrm{ }}$   	 &  151040.6  & 150458 & -0.39 & 3.887$-$04  \\
64 & 3d$^5(^2_5{\rm D})$4s~  &  $^3$D$_1^{\mathrm{ }}$   	 &	      & 150602 &       & 3.748$-$04  \\
65 & 3d$^5(^4_3{\rm F})$4s~  &  $^5$F$_5^{\mathrm{ }}$   	 &  152126.2  & 151472 & -0.43 & 2.943$-$04  \\
66 & 3d$^5(^4_3{\rm F})$4s~  &  $^5$F$_4^{\mathrm{ }}$   	 &  152161.1  & 151532 & -0.41 & 2.982$-$04  \\
67 & 3d$^5(^2_5{\rm I})$4s~  &  $^1$I$_6^{\mathrm{ }}$   	 &  152113.3  & 151571 & -0.36 & 3.032$-$04  \\
68 & 3d$^5(^4_3{\rm F})$4s~  &  $^5$F$_3^{\mathrm{ }}$   	 &  152264.2  & 151638 & -0.41 & 3.048$-$04  \\
69 & 3d$^5(^4_3{\rm F})$4s~  &  $^5$F$_2^{\mathrm{ }}$   	 &  152351.4  & 151772 & -0.38 & 3.153$-$04  \\
70 & 3d$^5(^4_3{\rm F})$4s~  &  $^5$F$_1^{\mathrm{ }}$   	 &	      & 152090 &       & 3.264$-$04  \\
71 & 3d$^5(^2_3{\rm F})$4s~  &  $^3$F$_4^{\mathrm{ }}$   	 &  153265.3  & 152581 & -0.45 & 3.708$-$04  \\
72 & 3d$^5(^2_3{\rm F})$4s~  &  $^3$F$_2^{\mathrm{ }}$   	 &  153524.9  & 152824 & -0.46 & 3.693$-$04  \\
73 & 3d$^5(^2_3{\rm F})$4s~  &  $^3$F$_3^{\mathrm{ }}$   	 &  154012.2  & 153186 & -0.54 & 3.780$-$04  \\
74 & 3d$^5(^6_5{\rm S})$4p~  &  $^7$P$_2^{\mathrm{o}}$   	 &  155743.6  & 154259 & -0.95 & 1.199$-$09  \\
75 & 3d$^5(^6_5{\rm S})$4p~  &  $^7$P$_3^{\mathrm{o}}$   	 &  156272.8  & 154756 & -0.97 & 1.169$-$09  \\
76 & 3d$^5(^6_5{\rm S})$4p~  &  $^7$P$_4^{\mathrm{o}}$   	 &  157123.7  & 155540 & -1.01 & 1.136$-$09  \\
77 & 3d$^5(^2_5{\rm D})$4s~  &  $^1$D$_2^{\mathrm{ }}$   	 &  156395.4  & 155783 & -0.39 & 3.052$-$04  \\
78 & 3d$^5(^2_3{\rm F})$4s~  &  $^1$F$_3^{\mathrm{ }}$   	 &  157513.1  & 157098 & -0.26 & 2.924$-$04  \\
79 & 3d$^5(^2_3{\rm H})$4s~  &  $^3$H$_4^{\mathrm{ }}$   	 &  158359.9  & 157871 & -0.31 & 3.309$-$04  \\
80 & 3d$^5(^2_3{\rm H})$4s~  &  $^3$H$_5^{\mathrm{ }}$   	 &  158423.4  & 157904 & -0.33 & 3.285$-$04  \\
81 & 3d$^5(^2_3{\rm H})$4s~  &  $^3$H$_6^{\mathrm{ }}$   	 &  158846.7  & 158224 & -0.39 & 3.202$-$04  \\
82 & 3d$^5(^2_5{\rm G})$4s~  &  $^3$G$_3^{\mathrm{ }}$   	 &  159482.3  & 158939 & -0.34 & 3.370$-$04  \\
83 & 3d$^5(^2_5{\rm G})$4s~  &  $^3$G$_4^{\mathrm{ }}$   	 &  159638.1  & 159078 & -0.35 & 3.189$-$04  \\
84 & 3d$^5(^2_5{\rm G})$4s~  &  $^3$G$_5^{\mathrm{ }}$   	 &  159851.5  & 159190 & -0.41 & 3.322$-$04  \\
85 & 3d$^5(^4_3{\rm F})$4s~  &  $^3$F$_4^{\mathrm{ }}$   	 &  160404.3  & 160126 & -0.17 & 1.968$-$04  \\
86 & 3d$^5(^4_3{\rm F})$4s~  &  $^3$F$_2^{\mathrm{ }}$   	 &  160351.4  & 160209 & -0.09 & 2.159$-$04  \\
87 & 3d$^5(^4_3{\rm F})$4s~  &  $^3$F$_3^{\mathrm{ }}$   	 &	      & 160219 &       & 2.048$-$04  \\
88 & 3d$^5(^2_3{\rm H})$4s~  &  $^1$H$_5^{\mathrm{ }}$   	 &  162889.0  & 162729 & -0.10 & 2.401$-$04  \\
89 & 3d$^5(^2_5{\rm F})$4s~  &  $^3$F$_3^{\mathrm{ }}$   	 &  163752.9  & 163261 & -0.30 & 2.955$-$04  \\
90 & 3d$^5(^2_5{\rm F})$4s~  &  $^3$F$_4^{\mathrm{ }}$   	 &  163870.6  & 163273 & -0.27 & 3.045$-$04  \\
91 & 3d$^5(^2_5{\rm F})$4s~  &  $^3$F$_2^{\mathrm{ }}$   	 &	      & 163283 &       & 2.680$-$04  \\
92 & 3d$^5(^2_5{\rm G})$4s~  &  $^1$G$_4^{\mathrm{ }}$   	 &  163717.9  & 163496 & -0.23 & 2.639$-$04  \\
93 & 3d$^5(^6_5{\rm S})$4p~  &  $^5$P$_3^{\mathrm{o}}$   	 &  164803.2  & 164327 & -0.29 & 3.993$-$10  \\
94 & 3d$^5(^6_5{\rm S})$4p~  &  $^5$P$_2^{\mathrm{o}}$   	 &  165226.2  & 164775 & -0.27 & 4.020$-$10  \\
95 & 3d$^5(^6_5{\rm S})$4p~  &  $^5$P$_1^{\mathrm{o}}$   	 &  165488.5  & 165054 & -0.26 & 4.030$-$10  \\
96 & 3d$^5(^2_5{\rm F})$4s~  &  $^1$F$_3^{\mathrm{ }}$   	 &  167856.5  & 167665 & -0.11 & 2.281$-$04  \\
97 & 3d$^5(^2_5{\rm S})$4s~  &  $^3$S$_1^{\mathrm{ }}$   	 &  169800.9  & 169767 & -0.02 & 2.987$-$04  \\
98 & 3d$^5(^2_5{\rm S})$4s~  &  $^1$S$_0^{\mathrm{ }}$   	 &	      & 173942 &       & 1.909$-$04  \\
99 & 3d$^5(^2_3{\rm D})$4s~  &  $^3$D$_1^{\mathrm{ }}$   	 &	      & 178332 &       & 2.229$-$04  \\
100& 3d$^5(^2_3{\rm D})$4s~  &  $^3$D$_2^{\mathrm{ }}$   	 &  178396.5  & 178344 & -0.03 & 2.222$-$04  \\
101& 3d$^5(^2_3{\rm D})$4s~  &  $^3$D$_3^{\mathrm{ }}$   	 &  178439.4  & 178370 & -0.04 & 2.211$-$04  \\
102& 3d$^5(^2_3{\rm D})$4s~  &  $^1$D$_2^{\mathrm{ }}$   	 &  182501.4  & 182746 & 0.13  & 1.758$-$04  \\
103& 3d$^5(^2_3{\rm G})$4s~  &  $^3$G$_5^{\mathrm{ }}$   	 &  188138.4  & 188320 & 0.10  & 1.745$-$04  \\
104& 3d$^5(^2_3{\rm G})$4s~  &  $^3$G$_4^{\mathrm{ }}$   	 &  188164.4  & 188355 & 0.10  & 1.751$-$04  \\
105& 3d$^5(^2_3{\rm G})$4s~  &  $^3$G$_3^{\mathrm{ }}$   	 &  188179.4  & 188384 & 0.11  & 1.756$-$04  \\
106& 3d$^5(^4_5{\rm G})$4p~  &  $^5$G$_2^{\mathrm{o}}$   	 &  192352.8  & 191892 & -0.24 & 1.306$-$09  \\
107& 3d$^5(^4_5{\rm G})$4p~  &  $^5$G$_3^{\mathrm{o}}$   	 &  192382.0  & 191908 & -0.25 & 1.301$-$09  \\
108& 3d$^5(^4_5{\rm G})$4p~  &  $^5$G$_4^{\mathrm{o}}$   	 &  192424.3  & 191938 & -0.25 & 1.294$-$09  \\
109& 3d$^5(^4_5{\rm G})$4p~  &  $^5$G$_5^{\mathrm{o}}$   	 &  192490.2  & 191989 & -0.26 & 1.291$-$09  \\
110& 3d$^5(^4_5{\rm G})$4p~  &  $^5$G$_6^{\mathrm{o}}$   	 &  192600.3  & 192081 & -0.27 & 1.312$-$09  \\
111& 3d$^5(^2_3{\rm G})$4s~  &  $^1$G$_4^{\mathrm{ }}$   	 &  192204.9  & 192719 & 0.27  & 1.503$-$04  \\
112& 3d$^5(^4_5{\rm G})$4p~  &  $^5$H$_3^{\mathrm{o}}$   	 &	      & 193723 &       & 1.208$-$09  \\
113& 3d$^5(^4_5{\rm G})$4p~  &  $^5$H$_4^{\mathrm{o}}$   	 &  194351.6  & 193964 & -0.20 & 1.181$-$09  \\
114& 3d$^5(^4_5{\rm G})$4p~  &  $^5$H$_5^{\mathrm{o}}$   	 &  194644.3  & 194231 & -0.21 & 1.149$-$09  \\
115& 3d$^5(^4_5{\rm G})$4p~  &  $^5$H$_6^{\mathrm{o}}$   	 &  194958.0  & 194517 & -0.23 & 1.169$-$09  \\
116& 3d$^5(^4_5{\rm G})$4p~  &  $^5$H$_7^{\mathrm{o}}$   	 &  195222.8  & 194780 & -0.23 & 1.159$-$09  \\
117& 3d$^5(^4_3{\rm P})$4p~  &  $^5$D$_0^{\mathrm{o}}$   	 &	      & 195340 &       & 1.346$-$09  \\
118& 3d$^5(^4_5{\rm G})$4p~  &  $^5$F$_5^{\mathrm{o}}$   	 &  195558.9  & 195357 & -0.10 & 3.232$-$10  \\
119& 3d$^5(^4_3{\rm P})$4p~  &  $^5$D$_1^{\mathrm{o}}$   	 &  195703.1  & 195360 & -0.18 & 1.131$-$09  \\
120& 3d$^5(^4_3{\rm P})$4p~  &  $^5$D$_2^{\mathrm{o}}$   	 &  195606.5  & 195421 & -0.09 & 8.326$-$10  \\
{\bf 121}& 3d$^5(^4_5{\rm G})$4p~  &  $^5$F$_3^{\mathrm{o}}$     &  195712.4  & 195532 & -0.09 & 5.313$-$10  \\
122& 3d$^5(^4_5{\rm G})$4p~  &  $^5$F$_4^{\mathrm{o}}$           &  195770.5  & 195563 & -0.11 & 3.655$-$10  \\
123& 3d$^5(^4_3{\rm P})$4p~  &  $^5$S$_2^{\mathrm{o}}$           &  196846.6  & 196081 & -0.39 & 1.123$-$09  \\
124& 3d$^5(^4_5{\rm G})$4p~  &  $^5$F$_1^{\mathrm{o}}$           &  196490.2  & 196253 & -0.12 & 3.709$-$10  \\
125& 3d$^5(^4_5{\rm G})$4p~  &  $^5$F$_2^{\mathrm{o}}$           &  196550.2  & 196290 & -0.13 & 4.131$-$10  \\
{\bf 126}& 3d$^5(^4_5{\rm G})$4p~  &  $^5$F$_3^{\mathrm{o}}$     &  196636.2  & 196387 & -0.13 & 4.876$-$10  \\
127& 3d$^5(^4_3{\rm P})$4p~  &  $^5$D$_4^{\mathrm{o}}$           &  197322.8  & 196956 & -0.19 & 9.086$-$10  \\
128& 3d$^5(^4_3{\rm P})$4p~  &  $^5$P$_3^{\mathrm{o}}$   	 &  198048.9  & 198103 & 0.03  & 2.562$-$10  \\
129& 3d$^5(^4_5{\rm G})$4p~  &  $^3$F$_2^{\mathrm{o}}$   	 &  198084.5  & 198152 & 0.03  & 5.143$-$10  \\
130& 3d$^5(^4_5{\rm G})$4p~  &  $^3$F$_3^{\mathrm{o}}$   	 &  198242.2  & 198289 & 0.02  & 4.769$-$10  \\
131& 3d$^5(^4_5{\rm G})$4p~  &  $^3$F$_4^{\mathrm{o}}$   	 &  198390.5  & 198431 & 0.02  & 4.979$-$10  \\
132& 3d$^5(^4_3{\rm P})$4p~  &  $^5$P$_2^{\mathrm{o}}$   	 &  198499.6  & 198520 & 0.01  & 2.500$-$10  \\
133& 3d$^5(^4_5{\rm G})$4p~  &  $^3$H$_6^{\mathrm{o}}$   	 &  198567.8  & 198647 & 0.04  & 6.750$-$10  \\
134& 3d$^5(^4_3{\rm P})$4p~  &  $^5$P$_1^{\mathrm{o}}$   	 &  198670.1  & 198671 & 0.00  & 2.535$-$10  \\
135& 3d$^5(^4_5{\rm G})$4p~  &  $^3$H$_5^{\mathrm{o}}$   	 &  198890.9  & 198983 & 0.05  & 6.712$-$10  \\
136& 3d$^5(^4_5{\rm G})$4p~  &  $^3$H$_4^{\mathrm{o}}$   	 &  199092.4  & 199211 & 0.06  & 6.695$-$10  \\
137& 3d$^5(^4_3{\rm P})$4p~  &  $^3$P$_2^{\mathrm{o}}$   	 &  199817.3  & 199992 & 0.09  & 5.005$-$10  \\
138& 3d$^5(^4_3{\rm P})$4p~  &  $^3$P$_1^{\mathrm{o}}$   	 &  200193.8  & 200339 & 0.07  & 5.041$-$10  \\
139& 3d$^5(^4_5{\rm D})$4p~  &  $^5$F$_1^{\mathrm{o}}$   	 &  200723.5  & 200612 & -0.06 & 6.289$-$10  \\
140& 3d$^5(^4_3{\rm P})$4p~  &  $^3$P$_0^{\mathrm{o}}$   	 &  200506.1  & 200614 & 0.05  & 5.446$-$10  \\
141& 3d$^5(^4_5{\rm D})$4p~  &  $^5$F$_2^{\mathrm{o}}$   	 &  200911.1  & 200765 & -0.07 & 6.621$-$10  \\
142& 3d$^5(^4_5{\rm D})$4p~  &  $^5$F$_3^{\mathrm{o}}$   	 &  201176.2  & 200991 & -0.09 & 7.050$-$10  \\
143& 3d$^5(^4_5{\rm D})$4p~  &  $^5$F$_4^{\mathrm{o}}$   	 &  201524.1  & 201290 & -0.12 & 7.480$-$10  \\
144& 3d$^5(^4_5{\rm D})$4p~  &  $^5$F$_5^{\mathrm{o}}$   	 &  201874.2  & 201618 & -0.13 & 7.782$-$10  \\
145& 3d$^5(^4_5{\rm D})$4p~  &  $^5$D$_3^{\mathrm{o}}$   	 &  202849.1  & 203154 & 0.15  & 4.177$-$10  \\
146& 3d$^5(^4_5{\rm D})$4p~  &  $^5$D$_2^{\mathrm{o}}$   	 &  203370.3  & 203395 & 0.01  & 4.245$-$10  \\
147& 3d$^5(^4_5{\rm D})$4p~  &  $^5$D$_4^{\mathrm{o}}$   	 &  202883.7  & 203404 & 0.26  & 3.336$-$10  \\
148& 3d$^5(^4_5{\rm G})$4p~  &  $^3$G$_3^{\mathrm{o}}$   	 &  203059.0  & 203558 & 0.25  & 2.713$-$10  \\
149& 3d$^5(^4_5{\rm G})$4p~  &  $^3$G$_5^{\mathrm{o}}$   	 &  202898.8  & 203566 & 0.33  & 2.625$-$10  \\
150& 3d$^5(^4_5{\rm G})$4p~  &  $^3$G$_4^{\mathrm{o}}$   	 &  203398.0  & 203568 & 0.08  & 2.681$-$10  \\
151& 3d$^5(^4_5{\rm D})$4p~  &  $^5$D$_1^{\mathrm{o}}$   	 &  203633.3  & 203637 & 0.00  & 4.695$-$10  \\
152& 3d$^5(^4_3{\rm P})$4p~  &  $^3$D$_3^{\mathrm{o}}$   	 &  203560.6  & 203833 & 0.13  & 5.901$-$10  \\
153& 3d$^5(^4_5{\rm D})$4p~  &  $^5$D$_0^{\mathrm{o}}$   	 &  204177.8  & 204014 & -0.08 & 3.565$-$10  \\
{\bf 154}& 3d$^5(^4_3{\rm P})$4p~  &  $^3$D$_2^{\mathrm{o}}$     &  203833.4  & 204126 & 0.14  & 5.879$-$10  \\
155& 3d$^5(^4_5{\rm D})$4p~  &  $^5$P$_1^{\mathrm{o}}$           &  203972.8  & 204157 & 0.09  & 5.270$-$10  \\
156& 3d$^5(^4_3{\rm P})$4p~  &  $^3$D$_1^{\mathrm{o}}$           &  204485.3  & 204687 & 0.10  & 4.308$-$10  \\
157& 3d$^5(^4_5{\rm D})$4p~  &  $^5$P$_3^{\mathrm{o}}$           &  204845.1  & 204794 & -0.02 & 6.271$-$10  \\
{\bf 158}& 3d$^5(^4_3{\rm P})$4p~  &  $^3$D$_2^{\mathrm{o}}$     &  204792.8  & 204801 & 0.00  & 5.166$-$10  \\
159& 3d$^5(^4_5{\rm D})$4p~  &  $^3$D$_3^{\mathrm{o}}$           &  205928.7  & 206180 & 0.12  & 4.053$-$10  \\
160& 3d$^5(^4_5{\rm D})$4p~  &  $^3$D$_2^{\mathrm{o}}$   	 &  205999.7  & 206222 & 0.11  & 4.781$-$10  \\
161& 3d$^5(^4_5{\rm D})$4p~  &  $^3$D$_1^{\mathrm{o}}$   	 &  206167.2  & 206342 & 0.08  & 5.851$-$10  \\
162& 3d$^5(^4_5{\rm D})$4p~  &  $^3$F$_4^{\mathrm{o}}$   	 &  206648.3  & 206962 & 0.15  & 4.959$-$10  \\
163& 3d$^5(^4_5{\rm D})$4p~  &  $^3$F$_3^{\mathrm{o}}$   	 &  206993.6  & 207280 & 0.14  & 5.124$-$10  \\
164& 3d$^5(^4_5{\rm D})$4p~  &  $^3$F$_2^{\mathrm{o}}$   	 &  207052.6  & 207371 & 0.15  & 5.295$-$10  \\
165& 3d$^5(^2_3{\rm P})$4s~  &  $^3$P$_2^{\mathrm{ }}$   	 &	      & 207879 &       & 1.130$-$04  \\
166& 3d$^5(^2_3{\rm P})$4s~  &  $^3$P$_1^{\mathrm{ }}$   	 &	      & 207900 &       & 1.152$-$04  \\
167& 3d$^5(^2_3{\rm P})$4s~  &  $^3$P$_0^{\mathrm{ }}$   	 &	      & 207914 &       & 1.170$-$04  \\
168& 3d$^5(^4_3{\rm P})$4p~  &  $^3$S$_1^{\mathrm{o}}$   	 &  208310.4  & 209442 & 0.54  & 1.973$-$10  \\
169& 3d$^5(^4_5{\rm D})$4p~  &  $^3$P$_0^{\mathrm{o}}$   	 &  210392.2  & 211191 & 0.38  & 3.602$-$10  \\
170& 3d$^5(^4_5{\rm D})$4p~  &  $^3$P$_1^{\mathrm{o}}$   	 &  210724.9  & 211451 & 0.34  & 3.600$-$10  \\
171& 3d$^5(^2_5{\rm I})$4p~  &  $^3$K$_6^{\mathrm{o}}$   	 &  211275.3  & 211483 & 0.10  & 1.024$-$09  \\
172& 3d$^5(^2_5{\rm I})$4p~  &  $^3$K$_7^{\mathrm{o}}$   	 &  211556.6  & 211738 & 0.09  & 9.346$-$10  \\
173& 3d$^5(^4_5{\rm D})$4p~  &  $^3$P$_2^{\mathrm{o}}$   	 &  211151.7  & 211807 & 0.31  & 3.783$-$10  \\
174& 3d$^5(^2_5{\rm I})$4p~  &  $^3$I$_5^{\mathrm{o}}$   	 &  211722.0  & 211983 & 0.12  & 6.146$-$10  \\
175& 3d$^5(^2_3{\rm P})$4s~  &  $^1$P$_1^{\mathrm{ }}$   	 &	      & 212470 &       & 1.230$-$04  \\
176& 3d$^5(^2_5{\rm I})$4p~  &  $^3$I$_6^{\mathrm{o}}$   	 &  212602.7  & 212760 & 0.07  & 6.719$-$10  \\
177& 3d$^5(^2_5{\rm I})$4p~  &  $^3$K$_8^{\mathrm{o}}$   	 &  212946.5  & 213068 & 0.06  & 1.218$-$09  \\
178& 3d$^5(^2_5{\rm I})$4p~  &  $^3$I$_7^{\mathrm{o}}$   	 &  213131.5  & 213224 & 0.04  & 7.464$-$10  \\
179& 3d$^5(^2_3{\rm F})$4p~  &  $^3$F$_2^{\mathrm{o}}$   	 &  213158.6  & 213595 & 0.20  & 9.930$-$10  \\
180& 3d$^5(^2_5{\rm I})$4p~  &  $^1$H$_5^{\mathrm{o}}$   	 &  213735.1  & 213985 & 0.12  & 5.481$-$10  \\
181& 3d$^5(^2_5{\rm D})$4p~  &  $^3$F$_3^{\mathrm{o}}$   	 &  213897.9  & 214268 & 0.17  & 9.175$-$10  \\
182& 3d$^5(^2_5{\rm D})$4p~  &  $^3$F$_2^{\mathrm{o}}$   	 &  214059.3  & 214374 & 0.15  & 1.199$-$09  \\
183& 3d$^5(^2_5{\rm I})$4p~  &  $^3$H$_6^{\mathrm{o}}$   	 &  214260.5  & 214720 & 0.21  & 2.661$-$10  \\
184& 3d$^5(^2_5{\rm I})$4p~  &  $^1$K$_7^{\mathrm{o}}$   	 &  214352.1  & 214728 & 0.18  & 8.517$-$10  \\
185& 3d$^5(^2_5{\rm I})$4p~  &  $^3$H$_5^{\mathrm{o}}$   	 &  214739.1  & 215204 & 0.22  & 2.779$-$10  \\
186& 3d$^5(^2_5{\rm D})$4p~  &  $^3$F$_4^{\mathrm{o}}$   	 &  214831.6  & 215240 & 0.19  & 9.655$-$10  \\
187& 3d$^5(^2_5{\rm I})$4p~  &  $^3$H$_4^{\mathrm{o}}$   	 &  215006.4  & 215340 & 0.16  & 2.963$-$10  \\
188& 3d$^5(^2_3{\rm F})$4p~  &  $^1$G$_4^{\mathrm{o}}$   	 &  216717.8  & 217167 & 0.21  & 9.216$-$10  \\
189& 3d$^5(^2_5{\rm D})$4p~  &  $^3$P$_2^{\mathrm{o}}$   	 &  216640.4  & 217259 & 0.29  & 3.440$-$10  \\
190& 3d$^5(^2_1{\rm D})$4s~  &  $^3$D$_3^{\mathrm{ }}$   	 &  216651.1  & 217558 & 0.42  & 4.832$-$05  \\
191& 3d$^5(^2_1{\rm D})$4s~  &  $^3$D$_2^{\mathrm{ }}$   	 &  216686.5  & 217609 & 0.43  & 4.740$-$05  \\
{\bf 192}& 3d$^5(^2_3{\rm F})$4p~  &  $^3$G$_3^{\mathrm{o}}$     &  217060.7  & 217613 & 0.25  & 6.333$-$10  \\
193& 3d$^5(^2_5{\rm D})$4p~  &  $^3$P$_1^{\mathrm{o}}$           &  216974.3  & 217627 & 0.30  & 3.122$-$10  \\
194& 3d$^5(^2_1{\rm D})$4s~  &  $^3$D$_1^{\mathrm{ }}$   	 &  216721.1  & 217664 & 0.44  & 4.715$-$05  \\
195& 3d$^5(^4_3{\rm F})$4p~  &  $^5$G$_2^{\mathrm{o}}$   	 &	      & 217748 &       & 9.846$-$10  \\
196& 3d$^5(^4_3{\rm F})$4p~  &  $^5$G$_3^{\mathrm{o}}$   	 &  217508.9  & 217848 & 0.16  & 9.788$-$10  \\
197& 3d$^5(^4_3{\rm F})$4p~  &  $^5$G$_4^{\mathrm{o}}$   	 &  217830.7  & 218078 & 0.11  & 1.092$-$09  \\
198& 3d$^5(^4_3{\rm F})$4p~  &  $^5$G$_5^{\mathrm{o}}$   	 &  217963.0  & 218269 & 0.14  & 9.510$-$10  \\
199& 3d$^5(^2_5{\rm D})$4p~  &  $^3$P$_0^{\mathrm{o}}$   	 &	      & 218382 &       & 3.060$-$10  \\
200& 3d$^5(^2_5{\rm D})$4p~  &  $^3$D$_3^{\mathrm{o}}$   	 &  217585.4  & 218399 & 0.37  & 2.360$-$10  \\
201& 3d$^5(^2_5{\rm D})$4p~  &  $^3$D$_1^{\mathrm{o}}$   	 &  217951.4  & 218638 & 0.32  & 2.711$-$10  \\
202& 3d$^5(^2_5{\rm D})$4p~  &  $^3$D$_2^{\mathrm{o}}$   	 &  217993.0  & 218692 & 0.32  & 2.719$-$10  \\
203& 3d$^5(^4_3{\rm F})$4p~  &  $^5$G$_6^{\mathrm{o}}$   	 &  218560.2  & 218785 & 0.10  & 1.061$-$09  \\
204& 3d$^5(^2_3{\rm F})$4p~  &  $^3$G$_4^{\mathrm{o}}$   	 &  218414.0  & 218829 & 0.19  & 5.255$-$10  \\
205& 3d$^5(^2_3{\rm F})$4p~  &  $^3$D$_3^{\mathrm{o}}$   	 &  218321.2  & 218924 & 0.28  & 3.533$-$10  \\
206& 3d$^5(^2_3{\rm F})$4p~  &  $^3$G$_5^{\mathrm{o}}$   	 &  218703.5  & 219018 & 0.14  & 6.096$-$10  \\
207& 3d$^5(^4_3{\rm F})$4p~  &  $^5$F$_4^{\mathrm{o}}$   	 &  218868.5  & 219200 & 0.15  & 6.163$-$10  \\
208& 3d$^5(^4_3{\rm F})$4p~  &  $^5$F$_3^{\mathrm{o}}$   	 &  218876.3  & 219209 & 0.15  & 5.597$-$10  \\
209& 3d$^5(^4_3{\rm F})$4p~  &  $^5$F$_2^{\mathrm{o}}$   	 &  219052.1  & 219383 & 0.15  & 5.445$-$10  \\
210& 3d$^5(^4_3{\rm F})$4p~  &  $^5$F$_5^{\mathrm{o}}$   	 &  219231.6  & 219521 & 0.13  & 6.977$-$10  \\
211& 3d$^5(^4_3{\rm F})$4p~  &  $^5$F$_1^{\mathrm{o}}$   	 &  219388.2  & 219542 & 0.07  & 5.680$-$10  \\
212& 3d$^5(^2_5{\rm I})$4p~  &  $^1$I$_6^{\mathrm{o}}$   	 &  218733.8  & 219556 & 0.38  & 2.997$-$10  \\
{\bf 213}& 3d$^5(^2_3{\rm F})$4p~  &  $^3$G$_3^{\mathrm{o}}$     &            & 219616 &       & 5.237$-$10  \\
{\bf 214}& 3d$^5(^2_3{\rm F})$4p~  &  $^3$D$_2^{\mathrm{o}}$     &  219453.9  & 219934 & 0.22  & 2.738$-$10  \\
215& 3d$^5(^2_3{\rm F})$4p~  &  $^3$F$_4^{\mathrm{o}}$           &  219694.2  & 220097 & 0.18  & 3.850$-$10  \\
216& 3d$^5(^2_3{\rm F})$4p~  &  $^3$D$_1^{\mathrm{o}}$           &  219260.1  & 220120 & 0.39  & 2.729$-$10  \\
{\bf 217}& 3d$^5(^2_3{\rm F})$4p~  &  $^3$D$_2^{\mathrm{o}}$     &  219969.0  & 220397 & 0.19  & 3.224$-$10  \\
218& 3d$^5(^2_3{\rm F})$4p~  &  $^3$F$_3^{\mathrm{o}}$           &  220052.2  & 220498 & 0.20  & 4.074$-$10  \\
219& 3d$^5(^2_5{\rm G})$4p~  &  $^3$H$_4^{\mathrm{o}}$           &  220145.6  & 220608 & 0.21  & 4.747$-$10  \\
220& 3d$^5(^4_3{\rm F})$4p~  &  $^5$D$_4^{\mathrm{o}}$           &  220535.2  & 220821 & 0.13  & 4.546$-$10  \\
{\bf 221}& 3d$^5(^2_5{\rm G})$4p~  &  $^3$H$_5^{\mathrm{o}}$     &  220423.7  & 220860 & 0.20  & 5.172$-$10  \\
222& 3d$^5(^4_3{\rm F})$4p~  &  $^5$D$_3^{\mathrm{o}}$           &  220887.1  & 221160 & 0.12  & 4.361$-$10  \\
223& 3d$^5(^4_3{\rm F})$4p~  &  $^5$D$_2^{\mathrm{o}}$   	 &  221058.4  & 221339 & 0.13  & 4.072$-$10  \\
224& 3d$^5(^4_3{\rm F})$4p~  &  $^5$D$_1^{\mathrm{o}}$   	 &  221062.2  & 221382 & 0.14  & 3.845$-$10  \\
225& 3d$^5(^4_3{\rm F})$4p~  &  $^5$D$_0^{\mathrm{o}}$   	 &	      & 221394 &       & 3.700$-$10  \\
226& 3d$^5(^2_3{\rm H})$4p~  &  $^3$G$_5^{\mathrm{o}}$   	 &  220950.8  & 221475 & 0.24  & 2.850$-$10  \\
227& 3d$^5(^2_3{\rm H})$4p~  &  $^3$H$_6^{\mathrm{o}}$   	 &  221274.1  & 221597 & 0.15  & 5.033$-$10  \\
228& 3d$^5(^2_3{\rm H})$4p~  &  $^3$G$_4^{\mathrm{o}}$   	 &  221068.1  & 221652 & 0.26  & 3.026$-$10  \\
229& 3d$^5(^2_3{\rm H})$4p~  &  $^3$G$_3^{\mathrm{o}}$   	 &  221287.7  & 221851 & 0.25  & 3.071$-$10  \\
230& 3d$^5(^2_1{\rm D})$4s~  &  $^1$D$_2^{\mathrm{ }}$   	 &  220548.5  & 221950 & 0.64  & 8.219$-$05  \\
231& 3d$^5(^2_5{\rm D})$4p~  &  $^1$P$_1^{\mathrm{o}}$   	 &  222336.1  & 223012 & 0.30  & 2.762$-$10  \\
232& 3d$^5(^2_3{\rm H})$4p~  &  $^3$I$_5^{\mathrm{o}}$   	 &  222848.1  & 223316 & 0.21  & 8.291$-$10  \\
233& 3d$^5(^4_3{\rm F})$4p~  &  $^3$G$_5^{\mathrm{o}}$   	 &  223041.1  & 223687 & 0.29  & 4.698$-$10  \\
{\bf 234}& 3d$^5(^2_5{\rm G})$4p~  &  $^3$G$_4^{\mathrm{o}}$     &  222994.2  & 223711 & 0.32  & 3.765$-$10  \\
235& 3d$^5(^2_3{\rm H})$4p~  &  $^3$I$_6^{\mathrm{o}}$           &  223382.3  & 223796 & 0.19  & 8.073$-$10  \\
{\bf 236}& 3d$^5(^2_5{\rm G})$4p~  &  $^3$G$_3^{\mathrm{o}}$     &  223192.4  & 223879 & 0.31  & 4.723$-$10  \\
237& 3d$^5(^4_3{\rm F})$4p~  &  $^3$G$_4^{\mathrm{o}}$           &  223260.7  & 223986 & 0.32  & 3.963$-$10  \\
238& 3d$^5(^2_3{\rm F})$4p~  &  $^1$D$_2^{\mathrm{o}}$   	 &  223381.4  & 224228 & 0.38  & 2.747$-$10  \\
239& 3d$^5(^2_3{\rm H})$4p~  &  $^3$I$_7^{\mathrm{o}}$   	 &  223981.3  & 224363 & 0.17  & 8.481$-$10  \\
240& 3d$^5(^2_5{\rm G})$4p~  &  $^3$F$_3^{\mathrm{o}}$   	 &  224038.7  & 224992 & 0.43  & 2.702$-$10  \\
241& 3d$^5(^2_5{\rm G})$4p~  &  $^3$F$_4^{\mathrm{o}}$   	 &  224611.0  & 225308 & 0.31  & 2.904$-$10  \\
242& 3d$^5(^2_5{\rm G})$4p~  &  $^3$F$_2^{\mathrm{o}}$   	 &  224463.9  & 225362 & 0.40  & 2.953$-$10  \\
243& 3d$^5(^2_3{\rm F})$4p~  &  $^1$F$_3^{\mathrm{o}}$   	 &  224411.0  & 225444 & 0.46  & 2.202$-$10  \\
244& 3d$^5(^2_3{\rm H})$4p~  &  $^1$I$_6^{\mathrm{o}}$   	 &  225479.8  & 226252 & 0.34  & 4.372$-$10  \\
245& 3d$^5(^4_3{\rm F})$4p~  &  $^3$D$_2^{\mathrm{o}}$   	 &  225553.4  & 226550 & 0.44  & 3.967$-$10  \\
246& 3d$^5(^4_3{\rm F})$4p~  &  $^3$D$_3^{\mathrm{o}}$   	 &  225666.3  & 226624 & 0.42  & 3.670$-$10  \\
247& 3d$^5(^4_3{\rm F})$4p~  &  $^3$D$_1^{\mathrm{o}}$   	 &  225780.8  & 226786 & 0.45  & 3.762$-$10  \\
248& 3d$^5(^4_3{\rm F})$4p~  &  $^3$F$_4^{\mathrm{o}}$   	 &  225938.7  & 226848 & 0.40  & 3.440$-$10  \\
249& 3d$^5(^4_3{\rm F})$4p~  &  $^3$F$_3^{\mathrm{o}}$   	 &  226367.6  & 227277 & 0.40  & 3.478$-$10  \\
250& 3d$^5(^4_3{\rm F})$4p~  &  $^3$F$_2^{\mathrm{o}}$   	 &  226646.1  & 227496 & 0.37  & 3.726$-$10  \\
251& 3d$^5(^2_3{\rm H})$4p~  &  $^3$H$_4^{\mathrm{o}}$   	 &  226950.3  & 227579 & 0.28  & 4.976$-$10  \\
{\bf 252}& 3d$^5(^2_5{\rm G})$4p~  &  $^3$H$_5^{\mathrm{o}}$     &  226983.3  & 227621 & 0.28  & 5.082$-$10  \\
253& 3d$^5(^2_5{\rm G})$4p~  &  $^3$H$_6^{\mathrm{o}}$           &  227737.1  & 228254 & 0.23  & 5.736$-$10  \\
254& 3d$^5(^2_5{\rm G})$4p~  &  $^3$G$_5^{\mathrm{o}}$           &  227971.6  & 228733 & 0.33  & 2.446$-$10  \\
{\bf 255}& 3d$^5(^2_5{\rm G})$4p~  &  $^3$G$_4^{\mathrm{o}}$     &  228208.5  & 228976 & 0.34  & 2.353$-$10  \\
{\bf 256}& 3d$^5(^2_5{\rm G})$4p~  &  $^3$G$_3^{\mathrm{o}}$     &  228214.7  & 229041 & 0.36  & 2.313$-$10  \\
257& 3d$^5(^2_5{\rm F})$4p~  &  $^1$G$_4^{\mathrm{o}}$           &  228448.1  & 229350 & 0.39  & 3.327$-$10  \\
258& 3d$^5(^2_5{\rm F})$4p~  &  $^3$F$_2^{\mathrm{o}}$   	 &  228736.2  & 229780 & 0.46  & 2.687$-$10  \\
259& 3d$^5(^2_5{\rm F})$4p~  &  $^3$F$_3^{\mathrm{o}}$   	 &  228809.0  & 229816 & 0.44  & 2.868$-$10  \\
260& 3d$^5(^2_5{\rm F})$4p~  &  $^3$F$_4^{\mathrm{o}}$   	 &  229414.0  & 230246 & 0.36  & 3.206$-$10  \\
261& 3d$^5(^2_5{\rm G})$4p~  &  $^1$H$_5^{\mathrm{o}}$   	 &  229056.6  & 230264 & 0.53  & 2.965$-$10  \\
262& 3d$^5(^2_5{\rm G})$4p~  &  $^1$F$_3^{\mathrm{o}}$   	 &  229388.2  & 230592 & 0.52  & 1.928$-$10  \\
263& 3d$^5(^2_3{\rm H})$4p~  &  $^1$H$_5^{\mathrm{o}}$   	 &  229583.3  & 230603 & 0.44  & 2.116$-$10  \\
264& 3d$^5(^2_5{\rm F})$4p~  &  $^1$D$_2^{\mathrm{o}}$   	 &  229890.3  & 230654 & 0.33  & 3.916$-$10  \\
265& 3d$^5(^2_5{\rm F})$4p~  &  $^3$G$_3^{\mathrm{o}}$   	 &  231876.6  & 232717 & 0.36  & 5.869$-$10  \\
266& 3d$^5(^2_5{\rm F})$4p~  &  $^3$G$_4^{\mathrm{o}}$   	 &  232288.1  & 233064 & 0.33  & 6.353$-$10  \\
267& 3d$^5(^2_5{\rm F})$4p~  &  $^3$D$_1^{\mathrm{o}}$   	 &  232133.7  & 233192 & 0.46  & 2.299$-$10  \\
268& 3d$^5(^2_5{\rm F})$4p~  &  $^3$D$_3^{\mathrm{o}}$   	 &  232265.7  & 233234 & 0.42  & 2.238$-$10  \\
269& 3d$^5(^2_5{\rm F})$4p~  &  $^3$D$_2^{\mathrm{o}}$   	 &  232257.0  & 233261 & 0.43  & 2.271$-$10  \\
270& 3d$^5(^2_5{\rm F})$4p~  &  $^3$G$_5^{\mathrm{o}}$   	 &  232615.6  & 233336 & 0.31  & 6.916$-$10  \\
271& 3d$^5(^2_5{\rm S})$4p~  &  $^3$P$_0^{\mathrm{o}}$   	 &	      & 233747 &       & 2.726$-$10  \\
272& 3d$^5(^2_5{\rm S})$4p~  &  $^3$P$_1^{\mathrm{o}}$   	 &  233158.8  & 234145 & 0.42  & 2.662$-$10  \\
273& 3d$^5(^2_5{\rm S})$4p~  &  $^3$P$_2^{\mathrm{o}}$   	 &  234109.4  & 235054 & 0.40  & 2.604$-$10  \\
274& 3d$^5(^2_3{\rm H})$4p~  &  $^1$G$_4^{\mathrm{o}}$   	 &  234584.4  & 235697 & 0.47  & 4.348$-$10  \\
275& 3d$^5(^2_5{\rm S})$4p~  &  $^1$P$_1^{\mathrm{o}}$   	 &  236588.9  & 237892 & 0.55  & 2.253$-$10  \\
276& 3d$^5(^2_5{\rm F})$4p~  &  $^1$F$_3^{\mathrm{o}}$   	 &  236240.4  & 237910 & 0.71  & 1.983$-$10  \\
277& 3d$^5(^2_3{\rm D})$4p~  &  $^3$F$_2^{\mathrm{o}}$   	 &  243999.4  & 245070 & 0.44  & 5.644$-$10  \\
278& 3d$^5(^2_3{\rm D})$4p~  &  $^3$F$_3^{\mathrm{o}}$   	 &  244285.6  & 245342 & 0.43  & 5.395$-$10  \\
279& 3d$^5(^2_3{\rm D})$4p~  &  $^3$D$_1^{\mathrm{o}}$   	 &	      & 245591 &       & 4.182$-$10  \\
280& 3d$^5(^2_3{\rm D})$4p~  &  $^3$D$_2^{\mathrm{o}}$   	 &  244801.0  & 245864 & 0.43  & 4.296$-$10  \\
281& 3d$^5(^2_3{\rm D})$4p~  &  $^3$F$_4^{\mathrm{o}}$   	 &  245323.9  & 246321 & 0.41  & 6.046$-$10  \\
282& 3d$^5(^2_3{\rm D})$4p~  &  $^3$D$_3^{\mathrm{o}}$   	 &  245361.7  & 246382 & 0.42  & 4.382$-$10  \\
283& 3d$^5(^2_3{\rm D})$4p~  &  $^1$F$_3^{\mathrm{o}}$   	 &  246316.4  & 247456 & 0.46  & 7.149$-$10  \\
284& 3d$^5(^2_3{\rm D})$4p~  &  $^3$P$_2^{\mathrm{o}}$   	 &  247091.4  & 248356 & 0.51  & 4.184$-$10  \\
285& 3d$^5(^2_3{\rm D})$4p~  &  $^3$P$_1^{\mathrm{o}}$   	 &  247130.4  & 248435 & 0.53  & 4.095$-$10  \\
286& 3d$^5(^2_3{\rm D})$4p~  &  $^3$P$_0^{\mathrm{o}}$   	 &  247138.4  & 248444 & 0.53  & 4.020$-$10  \\
287& 3d$^5(^2_3{\rm D})$4p~  &  $^1$P$_1^{\mathrm{o}}$   	 &  248390.4  & 249793 & 0.56  & 4.453$-$10  \\
288& 3d$^5(^2_3{\rm D})$4p~  &  $^1$D$_2^{\mathrm{o}}$   	 &  249444.1  & 251009 & 0.63  & 2.375$-$10  \\
289& 3d$^5(^2_3{\rm G})$4p~  &  $^3$H$_4^{\mathrm{o}}$   	 &  253119.4  & 254339 & 0.48  & 8.232$-$10  \\
290& 3d$^5(^2_3{\rm G})$4p~  &  $^3$H$_5^{\mathrm{o}}$   	 &  253446.4  & 254650 & 0.47  & 7.922$-$10  \\
291& 3d$^5(^2_3{\rm G})$4p~  &  $^3$F$_4^{\mathrm{o}}$   	 &  253472.8  & 254881 & 0.56  & 2.672$-$10  \\
292& 3d$^5(^2_3{\rm G})$4p~  &  $^3$F$_3^{\mathrm{o}}$   	 &  253921.8  & 255310 & 0.55  & 2.862$-$10  \\
293& 3d$^5(^2_3{\rm G})$4p~  &  $^3$H$_6^{\mathrm{o}}$   	 &  254347.1  & 255474 & 0.44  & 9.427$-$10  \\
294& 3d$^5(^2_3{\rm G})$4p~  &  $^3$F$_2^{\mathrm{o}}$   	 &  254722.1  & 256110 & 0.54  & 2.512$-$10  \\
295& 3d$^5(^2_3{\rm G})$4p~  &  $^3$G$_3^{\mathrm{o}}$   	 &  254903.0  & 256247 & 0.53  & 3.029$-$10  \\
296& 3d$^5(^2_3{\rm G})$4p~  &  $^3$G$_4^{\mathrm{o}}$   	 &  255138.9  & 256420 & 0.50  & 3.535$-$10  \\
297& 3d$^5(^2_3{\rm G})$4p~  &  $^3$G$_5^{\mathrm{o}}$   	 &  255307.3  & 256530 & 0.48  & 3.955$-$10  \\
298& 3d$^5(^2_3{\rm G})$4p~  &  $^1$H$_5^{\mathrm{o}}$   	 &  257289.6  & 258871 & 0.61  & 3.586$-$10  \\
299& 3d$^5(^2_3{\rm G})$4p~  &  $^1$G$_4^{\mathrm{o}}$   	 &  257680.7  & 259326 & 0.64  & 2.871$-$10  \\
300& 3d$^5(^2_3{\rm G})$4p~  &  $^1$F$_3^{\mathrm{o}}$   	 &  258840.7  & 261031 & 0.85  & 1.912$-$10  \\
301& 3d$^5(^2_3{\rm P})$4p~  &  $^3$P$_0^{\mathrm{o}}$   	 &	      & 268904 &       & 3.493$-$10  \\
302& 3d$^5(^2_3{\rm P})$4p~  &  $^3$P$_1^{\mathrm{o}}$   	 &  267508.7  & 269121 & 0.60  & 3.426$-$10  \\
303& 3d$^5(^2_3{\rm P})$4p~  &  $^3$P$_2^{\mathrm{o}}$   	 &  268151.4  & 269682 & 0.57  & 3.412$-$10  \\
304& 3d$^5(^2_3{\rm P})$4p~  &  $^1$S$_0^{\mathrm{o}}$   	 &	      & 272355 &       & 1.483$-$09  \\
305& 3d$^5(^2_3{\rm P})$4p~  &  $^3$D$_1^{\mathrm{o}}$   	 &  272523.8  & 274343 & 0.67  & 3.372$-$10  \\
306& 3d$^5(^2_3{\rm P})$4p~  &  $^3$D$_2^{\mathrm{o}}$   	 &  272522.3  & 274355 & 0.67  & 3.653$-$10  \\
307& 3d$^5(^2_3{\rm P})$4p~  &  $^3$D$_3^{\mathrm{o}}$   	 &  273632.6  & 275409 & 0.65  & 3.232$-$10  \\
308& 3d$^5(^2_3{\rm P})$4p~  &  $^1$D$_2^{\mathrm{o}}$   	 &  274104.5  & 275849 & 0.64  & 4.147$-$10  \\
309& 3d$^5(^2_3{\rm P})$4p~  &  $^3$S$_1^{\mathrm{o}}$   	 &  275594.1  & 277499 & 0.69  & 2.158$-$10  \\
310& 3d$^5(^2_3{\rm P})$4p~  &  $^1$P$_1^{\mathrm{o}}$   	 &	      & 279605 &       & 1.594$-$10  \\
311& 3d$^5(^2_1{\rm D})$4p~  &  $^3$F$_2^{\mathrm{o}}$   	 &  282925.2  & 284863 & 0.68  & 6.948$-$10  \\
312& 3d$^5(^2_1{\rm D})$4p~  &  $^3$F$_3^{\mathrm{o}}$   	 &  283211.1  & 285136 & 0.68  & 6.640$-$10  \\
313& 3d$^5(^2_1{\rm D})$4p~  &  $^3$F$_4^{\mathrm{o}}$   	 &  284089.0  & 285936 & 0.65  & 7.200$-$10  \\
314& 3d$^5(^2_1{\rm D})$4p~  &  $^3$D$_1^{\mathrm{o}}$   	 &  284496.9  & 286585 & 0.73  & 3.309$-$10  \\
315& 3d$^5(^2_1{\rm D})$4p~  &  $^3$D$_2^{\mathrm{o}}$   	 &  285045.7  & 287043 & 0.70  & 3.481$-$10  \\
316& 3d$^5(^2_1{\rm D})$4p~  &  $^3$D$_3^{\mathrm{o}}$   	 &  285642.1  & 287590 & 0.68  & 3.573$-$10  \\
317& 3d$^5(^2_1{\rm D})$4p~  &  $^1$D$_2^{\mathrm{o}}$   	 &  285928.4  & 288203 & 0.80  & 3.711$-$10  \\
318& 3d$^5(^2_1{\rm D})$4p~  &  $^3$P$_2^{\mathrm{o}}$   	 &  287239.6  & 289302 & 0.72  & 5.133$-$10  \\
319& 3d$^5(^2_1{\rm D})$4p~  &  $^3$P$_1^{\mathrm{o}}$   	 &	      & 289735 &       & 5.751$-$10  \\
320& 3d$^5(^2_1{\rm D})$4p~  &  $^3$P$_0^{\mathrm{o}}$   	 &	      & 290083 &       & 5.811$-$10  \\
321& 3d$^5(^2_1{\rm D})$4p~  &  $^1$F$_3^{\mathrm{o}}$   	 &  287698.3  & 290096 & 0.83  & 2.804$-$10  \\
322& 3d$^5(^2_1{\rm D})$4p~  &  $^1$P$_1^{\mathrm{o}}$   	 &	      & 295845 &       & 2.995$-$10  \\
   \hline  											      
%\end{tabular}   								   					       
			      							   					       
%\vspace*{0.5 cm}													       

\\
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rllrrrrr@{}}
\caption{Energies  (in cm$^{-1}$) and lifetimes ($\tau$, s) for the  levels  of  Ni~V.   $a{\pm}b$  $\equiv a{\times}$10$^{{\pm}b}$.  See page\ \pageref{tbl2te} for Explanation of Tables}
 Index$^c$ & Configuration & Level & NIST & QRHF & CI+MBPT & $\delta E \ $& $\tau$ (s)  \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
Index$^c$ & Configuration & Level & NIST & QRHF & CI+MBPT & $\delta E \ $& $\tau$ (s)  \\
\hline\\
\endhead
1  & 3d$^6$          & $^5_4$D$_4$                     &     0.0  &	0    &         & 0.00	&	    \\   
2  & 3d$^6$          & $^5_4$D$_3$                     &   889.7  &   878    &         & -1.32  & 4.294$+01$\\
3  & 3d$^6$          & $^5_4$D$_2$                     &  1489.9  &  1476    &         & -0.93  & 7.295$+01$\\
4  & 3d$^6$          & $^5_4$D$_1$                     &  1871.5  &  1857    &         & -0.77  & 1.926$+02$\\
5  & 3d$^6$          & $^5_4$D$_0$                     &  2057.6  &  2044    &         & -0.66  & 9.673$+02$\\
6  & 3d$^6$          & $^3_4$P$_2$                     & 26153.0  & 26655    &         & 1.92	& 4.392$-01$\\
7  & 3d$^6$          & $^3_4$H$_6$                     & 27111.2  & 27905    &         & 2.93	& 5.357$+04$\\
8  & 3d$^6$          & $^3_4$H$_5$                     & 27578.2  & 28374    &         & 2.89	& 3.595$+02$\\
9  & 3d$^6$          & $^3_4$H$_4$                     & 27858.8  & 28664    &         & 2.89	& 4.977$+00$\\
10 & 3d$^6$          & $^3_4$P$_1$                     & 28697.6  & 29092    &         & 1.37	& 3.018$-01$\\
11 & 3d$^6$          & $^3_4$F$_4$                     & 29123.7  & 29767    &         & 2.21	& 4.281$-01$\\
12 & 3d$^6$          & $^3_4$P$_0$                     & 29640.0  & 30013    &         & 1.26	& 3.026$-01$\\
13 & 3d$^6$          & $^3_4$F$_3$                     & 29570.8  & 30199    &         & 2.12	& 5.847$-01$\\
14 & 3d$^6$          & $^3_4$F$_2$                     & 29899.2  & 30520    &         & 2.08	& 1.285$+00$\\
15 & 3d$^6$          & $^3_4$G$_5$                     & 33256.5  & 34024    &         & 2.31	& 2.799$+00$\\
16 & 3d$^6$          & $^3_4$G$_4$                     & 34061.7  & 34815    &         & 2.21	& 3.259$+00$\\
17 & 3d$^6$          & $^3_4$G$_3$                     & 34416.4  & 35181    &         & 2.22	& 2.201$+00$\\
18 & 3d$^6$          & $^3_4$D$_2$                     & 41626.9  & 42441    &         & 1.96	& 7.674$-01$\\
19 & 3d$^6$          & $^1_4$I$_6$                     & 41252.2  & 42460    &         & 2.93	& 1.489$+00$\\
20 & 3d$^6$          & $^3_4$D$_1$                     & 41701.1  & 42508    &         & 1.93	& 6.072$-01$\\
21 & 3d$^6$          & $^3_4$D$_3$                     & 41920.2  & 42699    &         & 1.86	& 5.395$-01$\\
22 & 3d$^6$          & $^1_4$G$_4$                     & 42208.1  & 43082    &         & 2.07	& 3.853$-01$\\
23 & 3d$^6$          & $^1_4$S$_0$                     & 47699.7  & 48463    &         & 1.60	& 1.776$-01$\\
24 & 3d$^6$          & $^1_4$D$_2$                     & 48607.0  & 49560    &         & 1.96	& 3.942$-01$\\
25 & 3d$^6$          & $^1_4$F$_3$                     & 57924.1  & 59144    &         & 2.11	& 8.075$-01$\\
26 & 3d$^6$          & $^3_2$P$_0$                     & 66737.8  & 68290    &         & 2.33	& 1.734$-01$\\
27 & 3d$^6$          & $^3_2$P$_1$                     & 67547.9  & 69042    &         & 2.21	& 1.642$-01$\\
28 & 3d$^6$          & $^3_2$F$_4$                     & 68718.7  & 70180    &         & 2.13	& 1.090$-01$\\
29 & 3d$^6$          & $^3_2$F$_2$                     & 68632.1  & 70182    &         & 2.26	& 1.151$-01$\\
30 & 3d$^6$          & $^3_2$F$_3$                     & 68854.7  & 70341    &         & 2.16	& 1.152$-01$\\
31 & 3d$^6$          & $^3_2$P$_2$                     & 69156.1  & 70528    &         & 1.98	& 1.857$-01$\\
32 & 3d$^6$          & $^1_2$G$_4$                     & 77899.5  & 79677    &         & 2.28	& 1.437$-01$\\
33 & 3d$^6$          & $^1_2$D$_2$                     & 104420.5 & 106554   &         & 2.04	& 2.353$-02$\\
34 & 3d$^6$          & $^1_0$S$_0$                     &	  & 137210   &         &	& 1.445$-02$\\
35 & 3d$^5(^6_5S)$4s & $^7$S$_3$                       & 164525.9 & 163527   &  161376 & -0.61  & 2.883$-01$\\
36 & 3d$^5(^6_5S)$4s & $^5$S$_2$                       & 178019.8 & 177804   &  175638 & -0.12  & 3.751$-05$\\
37 & 3d$^5(^4_5G)$4s & $^5$G$_6$                       & 208046.4 & 207923   &  206960 & -0.06  & 1.086$-04$\\
38 & 3d$^5(^4_5G)$4s & $^5$G$_5$                       & 208131.0 & 208005   &  206965 & -0.06  & 1.101$-04$\\
39 & 3d$^5(^4_5G)$4s & $^5$G$_4$                       & 208163.7 & 208043   &  206930 & -0.06  & 1.113$-04$\\
40 & 3d$^5(^4_5G)$4s & $^5$G$_2$                       & 208151.5 & 208053   &  206820 & -0.05  & 1.130$-04$\\
41 & 3d$^5(^4_5G)$4s & $^5$G$_3$                       & 208164.6 & 208055   &  206873 & -0.05  & 1.123$-04$\\
42 & 3d$^5(^4_3P)$4s & $^5$P$_3$                       & 212095.8 & 212052   &  212267 & -0.02  & 9.852$-05$\\
43 & 3d$^5(^4_3P)$4s & $^5$P$_2$                       & 212253.4 & 212184   &  212451 & -0.03  & 9.939$-05$\\
44 & 3d$^5(^4_3P)$4s & $^5$P$_1$                       & 212455.7 & 212346   &  212727 & -0.05  & 9.991$-05$\\
45 & 3d$^5(^4_5D)$4s & $^5$D$_4$                       & 216189.9 & 216154   &  215975 & -0.02  & 9.248$-05$\\
46 & 3d$^5(^4_5D)$4s & $^5$D$_0$                       & 216305.7 & 216290   &         & -0.01  & 9.314$-05$\\
47 & 3d$^5(^4_5D)$4s & $^5$D$_1$                       & 216434.7 & 216382   &  216201 & -0.02  & 9.320$-05$\\
48 & 3d$^5(^4_5D)$4s & $^5$D$_3$                       & 216596.0 & 216481   &  216518 & -0.05  & 9.330$-05$\\
49 & 3d$^5(^4_5D)$4s & $^5$D$_2$                       & 216590.5 & 216491   &  216469 & -0.05  & 9.334$-05$\\
50 & 3d$^5(^4_5G)$4s & $^3$G$_5$                       & 217048.7 & 217525   &  216442 & 0.22	& 3.674$-05$\\
51 & 3d$^5(^4_5G)$4s & $^3$G$_4$                       & 217129.1 & 217613   &  216431 & 0.22	& 3.673$-05$\\
52 & 3d$^5(^4_5G)$4s & $^3$G$_3$                       & 217101.0 & 217615   &  216298 & 0.24	& 3.668$-05$\\
53 & 3d$^5(^4_3P)$4s & $^3$P$_2$                       & 221087.6 & 221648   &  221778 & 0.25	& 3.475$-05$\\
54 & 3d$^5(^4_3P)$4s & $^3$P$_1$                       & 221429.0 & 221924   &  222149 & 0.22	& 3.470$-05$\\
55 & 3d$^5(^4_3P)$4s & $^3$P$_0$                       &	  & 222129   &         &	& 3.465$-05$\\
56 & 3d$^5(^4_5D)$4s & $^3$D$_3$                       & 225200.7 & 225787   &  225486 & 0.26	& 3.430$-05$\\
57 & 3d$^5(^4_5D)$4s & $^3$D$_1$                       & 225545.1 & 226092   &  225865 & 0.24	& 3.462$-05$\\
58 & 3d$^5(^4_5D)$4s & $^3$D$_2$                       & 225616.5 & 226129   &  226048 & 0.23	& 3.447$-05$\\
59 & 3d$^5(^2_5I)$4s & $^3$I$_6$                       & 229408.8 & 230098   &  228688 & 0.30	& 6.494$-05$\\
60 & 3d$^5(^2_5I)$4s & $^3$I$_5$                       & 229413.0 & 230108   &  228624 & 0.30	& 6.576$-05$\\
61 & 3d$^5(^2_5I)$4s & $^3$I$_7$                       & 229440.6 & 230112   &  228804 & 0.29	& 6.388$-05$\\
62 & 3d$^5(^2_5D)$4s & $^3$D$_3$                       & 232545.9 & 233087   &  233464 & 0.23	& 6.105$-05$\\
63 & 3d$^5(^2_5D)$4s & $^3$D$_2$                       & 232655.6 & 233176   &  233636 & 0.22	& 6.165$-05$\\
64 & 3d$^5(^2_5D)$4s & $^3$D$_1$                       & 232910.8 & 233387   &  233948 & 0.20	& 6.201$-05$\\
65 & 3d$^5(^4_3F)$4s & $^5$F$_5$                       & 234082.1 & 234413   &  235539 & 0.14	& 5.868$-05$\\
66 & 3d$^5(^4_3F)$4s & $^5$F$_4$                       & 234125.4 & 234493   &  235474 & 0.16	& 5.915$-05$\\
67 & 3d$^5(^2_5I)$4s & $^1$I$_6$                       & 233839.2 & 234637   &  233405 & 0.34	& 4.068$-05$\\
68 & 3d$^5(^4_3F)$4s & $^5$F$_3$                       & 234275.2 & 234644   &  235590 & 0.16	& 5.960$-05$\\
69 & 3d$^5(^4_3F)$4s & $^5$F$_2$                       & 234412.7 & 234815   &  235649 & 0.17	& 5.931$-05$\\
70 & 3d$^5(^4_3F)$4s & $^5$F$_1$                       & 235116.5 & 235353   &  236450 & 0.10	& 6.071$-05$\\
71 & 3d$^5(^2_3F)$4s & $^3$F$_4$                       & 235420.6 & 235801   &  236638 & 0.16	& 5.813$-05$\\
72 & 3d$^5(^2_3F)$4s & $^3$F$_2$                       & 235736.5 & 236116   &  236988 & 0.16	& 5.565$-05$\\
73 & 3d$^5(^2_3F)$4s & $^3$F$_3$                       & 236454.1 & 236686   &  237751 & 0.10	& 5.858$-05$\\
74 & 3d$^5(^2_5D)$4s & $^1$D$_2$                       & 239107.7 & 239524   &  240573 & 0.17	& 4.233$-05$\\
75 & 3d$^5(^2_3F)$4s & $^1$F$_3$                       & 240193.8 & 240847   &  241603 & 0.27	& 4.068$-05$\\
76 & 3d$^5(^2_3H)$4s & $^3$H$_4$                       & 240959.6 & 241659   &  241859 & 0.29	& 5.311$-05$\\
77 & 3d$^5(^6_5S)$4p & $^7$P$_2^{\mathrm{o}}$          & 242837.0 & 241678   &  240905 & -0.48  & 8.908$-10$\\
78 & 3d$^5(^2_3H)$4s & $^3$H$_5$                       & 241082.2 & 241733   &  242009 & 0.27	& 5.344$-05$\\
79 & 3d$^5(^2_3H)$4s & $^3$H$_6$                       & 241773.6 & 242273   &  242951 & 0.21	& 5.211$-05$\\
80 & 3d$^5(^6_5S)$4p & $^7$P$_3^{\mathrm{o}}$          & 243608.5 & 242411   &  241735 & -0.49  & 8.552$-10$\\
81 & 3d$^5(^2_5G)$4s & $^3$G$_3$                       & 242290.4 & 242937   &  243251 & 0.27	& 5.143$-05$\\
82 & 3d$^5(^2_5G)$4s & $^3$G$_4$                       & 242504.3 & 243139   &  243603 & 0.26	& 4.750$-05$\\
83 & 3d$^5(^2_5G)$4s & $^3$G$_5$                       & 242862.6 & 243352   &  243904 & 0.20	& 5.345$-05$\\
84 & 3d$^5(^6_5S)$4p & $^7$P$_4^{\mathrm{o}}$          & 244900.5 & 243620   &  243090 & -0.52  & 8.384$-10$\\
85 & 3d$^5(^4_3F)$4s & $^3$F$_4$                       & 243331.5 & 244133   &  245028 & 0.33	& 3.107$-05$\\
86 & 3d$^5(^4_3F)$4s & $^3$F$_2$                       & 243266.2 & 244221   &  245147 & 0.39	& 3.172$-05$\\
87 & 3d$^5(^4_3F)$4s & $^3$F$_3$                       & 243370.5 & 244248   &  245219 & 0.36	& 3.085$-05$\\
88 & 3d$^5(^2_3H)$4s & $^1$H$_5$                       & 246240.9 & 247107   &  247646 & 0.35	& 3.553$-05$\\
89 & 3d$^5(^2_5F)$4s & $^3$F$_3$                       & 247104.9 & 247753   &  248495 & 0.26	& 4.967$-05$\\
90 & 3d$^5(^2_5F)$4s & $^3$F$_4$                       & 247049.1 & 247765   &  248295 & 0.29	& 4.882$-05$\\
91 & 3d$^5(^2_5F)$4s & $^3$F$_2$                       & 247165.0 & 247794   &  248504 & 0.25	& 4.482$-05$\\
92 & 3d$^5(^2_5G)$4s & $^1$G$_4$                       & 247281.8 & 248060   &  248806 & 0.31	& 3.898$-05$\\
93 & 3d$^5(^2_5F)$4s & $^1$F$_3$                       & 251654.9 & 252611   &  253353 & 0.38	& 3.389$-05$\\
94 & 3d$^5(^6_5S)$4p & $^5$P$_3^{\mathrm{o}}$          & 253862.7 & 253492   &  252631 & -0.15  & 1.895$-10$\\
95 & 3d$^5(^6_5S)$4p & $^5$P$_2^{\mathrm{o}}$          & 254495.6 & 254156   &  253294 & -0.13  & 1.915$-10$\\
96 & 3d$^5(^6_5S)$4p & $^5$P$_1^{\mathrm{o}}$          & 254885.0 & 254565   &  253703 & -0.13  & 1.923$-10$\\
97 & 3d$^5(^2_5S)$4s & $^3$S$_1$                       & 253905.2 & 254785   &  256093 & 0.35	& 5.048$-05$\\
98 & 3d$^5(^2_5S)$4s & $^1$S$_0$                       &	  & 259591   &         &	& 3.061$-05$\\
99 & 3d$^5(^2_3D)$4s & $^3$D$_1$                       & 263700.9 & 264647   &  266973 & 0.36	& 4.115$-05$\\
100& 3d$^5(^2_3D)$4s & $^3$D$_2$                       & 263735.7 & 264670   &  267037 & 0.35	& 4.107$-05$\\
101& 3d$^5(^2_3D)$4s & $^3$D$_3$                       & 263805.8 & 264718   &  267155 & 0.35	& 4.092$-05$\\
102& 3d$^5(^2_3D)$4s & $^1$D$_2$                       & 268273.9 & 269523   &  271824 & 0.47	& 2.879$-05$\\
103& 3d$^5(^2_3G)$4s & $^3$G$_5$                       & 274695.4 & 275885   &  278280 & 0.43	& 3.459$-05$\\
104& 3d$^5(^2_3G)$4s & $^3$G$_4$                       & 274738.6 & 275938   &  278290 & 0.44	& 3.466$-05$\\
105& 3d$^5(^2_3G)$4s & $^3$G$_3$                       & 274773.5 & 275980   &  278290 & 0.44	& 3.472$-05$\\
106& 3d$^5(^2_3G)$4s & $^1$G$_4$                       & 279199.5 & 280730   &  282992 & 0.55	& 2.629$-05$\\
107& 3d$^5(^4_5G)$4p & $^5$G$_2^{\mathrm{o}}$          & 284215.5 & 284000   &  284138 & -0.08  & 9.262$-10$\\
108& 3d$^5(^4_5G)$4p & $^5$G$_3^{\mathrm{o}}$          & 284249.0 & 284020   &  284206 & -0.08  & 9.228$-10$\\
109& 3d$^5(^4_5G)$4p & $^5$G$_4^{\mathrm{o}}$          & 284308.9 & 284063   &  284319 & -0.09  & 9.157$-10$\\
110& 3d$^5(^4_5G)$4p & $^5$G$_5^{\mathrm{o}}$          & 284402.5 & 284142   &  284484 & -0.09  & 9.121$-10$\\
111& 3d$^5(^4_5G)$4p & $^5$G$_6^{\mathrm{o}}$          & 284579.5 & 284298   &  284749 & -0.10  & 9.619$-10$\\
112& 3d$^5(^4_5G)$4p & $^5$H$_3^{\mathrm{o}}$          & 286293.6 & 286160   &  286124 & -0.05  & 8.653$-10$\\
113& 3d$^5(^4_5G)$4p & $^5$H$_4^{\mathrm{o}}$          & 286706.6 & 286535   &  286614 & -0.06  & 8.045$-10$\\
114& 3d$^5(^4_5G)$4p & $^5$H$_5^{\mathrm{o}}$          & 287127.2 & 286934   &  287133 & -0.07  & 6.828$-10$\\
115& 3d$^5(^4_5G)$4p & $^5$H$_6^{\mathrm{o}}$          & 287645.9 & 287402   &  287727 & -0.08  & 8.456$-10$\\
116& 3d$^5(^4_3P)$4p & $^5$D$_0^{\mathrm{o}}$          & 290262.0 & 287705   &  289135 & -0.88  & 9.772$-10$\\
117& 3d$^5(^4_3P)$4p & $^5$D$_1^{\mathrm{o}}$          & 287755.5 & 287711   &  289613 & -0.02  & 7.649$-10$\\
118& 3d$^5(^4_3P)$4p & $^5$D$_2^{\mathrm{o}}$          & 287782.1 & 287773   &         & 0.00	& 5.316$-10$\\
119& 3d$^5(^4_5G)$4p & $^5$H$_7^{\mathrm{o}}$          & 288021.6 & 287782   &  288175 & -0.08  & 8.488$-10$\\
120& 3d$^5(^4_5G)$4p & $^5$F$_5^{\mathrm{o}}$          & 287906.9 & 287843   &  288106 & -0.02  & 1.746$-10$\\
121& 3d$^5(^4_5G)$4p & $^5$F$_3^{\mathrm{o}}$          & 287960.0 & 287960   &  288522 & 0.00	& 3.228$-10$\\
122& 3d$^5(^4_5G)$4p & $^5$F$_4^{\mathrm{o}}$          & 288161.6 & 288107   &  288413 & -0.02  & 2.000$-10$\\
123& 3d$^5(^4_3P)$4p & $^5$S$_2^{\mathrm{o}}$          & 288877.9 & 288753   &  290418 & -0.04  & 7.183$-10$\\
124& 3d$^5(^4_5G)$4p & $^5$F$_1^{\mathrm{o}}$          & 289163.0 & 289074   &  288825 & -0.03  & 2.033$-10$\\
125& 3d$^5(^4_5G)$4p & $^5$F$_2^{\mathrm{o}}$          & 289247.1 & 289131   &  288627 & -0.04  & 2.196$-10$\\
{\bf 126}& 3d$^5(^4_5G)$4p & $^5$F$_3^{\mathrm{o}}$    & 289298.0 & 289205   &         & -0.03  & 2.297$-10$\\
127& 3d$^5(^4_3P)$4p & $^5$D$_4^{\mathrm{o}}$          &	  & 290030   &         &	& 5.204$-10$\\
128& 3d$^5(^4_3P)$4p & $^5$P$_3^{\mathrm{o}}$          & 290757.0 & 290863   &  292068 & 0.04	& 1.320$-10$\\
129& 3d$^5(^4_5G)$4p & $^3$F$_2^{\mathrm{o}}$          & 291097.7 & 291264   &         & 0.06	& 2.604$-10$\\
130& 3d$^5(^4_3P)$4p & $^5$P$_2^{\mathrm{o}}$          & 291390.0 & 291454   &  292791 & 0.02	& 1.266$-10$\\
131& 3d$^5(^4_5G)$4p & $^3$F$_3^{\mathrm{o}}$          & 291328.5 & 291469   &  291701 & 0.05	& 2.489$-10$\\
132& 3d$^5(^4_3P)$4p & $^5$P$_1^{\mathrm{o}}$          & 291541.7 & 291590   &  293024 & 0.02	& 1.290$-10$\\
133& 3d$^5(^4_5G)$4p & $^3$F$_4^{\mathrm{o}}$          & 291554.6 & 291687   &  292101 & 0.05	& 2.476$-10$\\
134& 3d$^5(^4_5G)$4p & $^3$H$_6^{\mathrm{o}}$          & 291891.4 & 292091   &  292235 & 0.07	& 3.661$-10$\\
135& 3d$^5(^4_5G)$4p & $^3$H$_5^{\mathrm{o}}$          & 292353.4 & 292569   &  292626 & 0.07	& 3.633$-10$\\
136& 3d$^5(^4_5G)$4p & $^3$H$_4^{\mathrm{o}}$          & 292631.0 & 292880   &  292818 & 0.09	& 3.623$-10$\\
137& 3d$^5(^4_3P)$4p & $^3$P$_2^{\mathrm{o}}$          & 292983.0 & 293208   &         & 0.08	& 2.526$-10$\\
138& 3d$^5(^4_3P)$4p & $^3$P$_1^{\mathrm{o}}$          & 293420.0 & 293620   &         & 0.07	& 2.467$-10$\\
139& 3d$^5(^4_5D)$4p & $^5$F$_1^{\mathrm{o}}$          & 293833.8 & 293900   &         & 0.02	& 3.246$-10$\\
140& 3d$^5(^4_3P)$4p & $^3$P$_0^{\mathrm{o}}$          & 293867.0 & 294025   &         & 0.05	& 2.714$-10$\\
141& 3d$^5(^4_5D)$4p & $^5$F$_2^{\mathrm{o}}$          & 294086.0 & 294110   &  294870 & 0.01	& 3.566$-10$\\
142& 3d$^5(^4_5D)$4p & $^5$F$_3^{\mathrm{o}}$          & 294443.3 & 294424   &  295332 & -0.01  & 3.980$-10$\\
143& 3d$^5(^4_5D)$4p & $^5$F$_4^{\mathrm{o}}$          & 294939.6 & 294861   &  295953 & -0.03  & 4.418$-10$\\
144& 3d$^5(^4_5D)$4p & $^5$F$_5^{\mathrm{o}}$          & 295444.3 & 295349   &  296412 & -0.03  & 4.752$-10$\\
145& 3d$^5(^4_5D)$4p & $^5$D$_3^{\mathrm{o}}$          & 296574.0 & 296767   &  297672 & 0.07	& 2.189$-10$\\
146& 3d$^5(^4_5D)$4p & $^5$D$_4^{\mathrm{o}}$          & 296897.0 & 297081   &  297564 & 0.06	& 1.750$-10$\\
147& 3d$^5(^4_5D)$4p & $^5$D$_2^{\mathrm{o}}$          & 297013.9 & 297154   &  298147 & 0.05	& 2.204$-10$\\
148& 3d$^5(^4_5D)$4p & $^5$D$_1^{\mathrm{o}}$          & 297417.9 & 297539   &  299204 & 0.04	& 2.391$-10$\\
149& 3d$^5(^4_5G)$4p & $^3$G$_3^{\mathrm{o}}$          & 296847.1 & 297546   &  297427 & 0.24	& 1.313$-10$\\
150& 3d$^5(^4_5G)$4p & $^3$G$_4^{\mathrm{o}}$          & 296919.3 & 297573   &  297899 & 0.22	& 1.290$-10$\\
151& 3d$^5(^4_5G)$4p & $^3$G$_5^{\mathrm{o}}$          & 296932.9 & 297577   &  297689 & 0.22	& 1.251$-10$\\
152& 3d$^5(^4_3P)$4p & $^3$D$_3^{\mathrm{o}}$          & 297418.1 & 297777   &         & 0.12	& 2.933$-10$\\
153& 3d$^5(^2_3P)$4s & $^3$P$_2$                       &	  & 297781   &         &	& 2.777$-05$\\
154& 3d$^5(^2_3P)$4s & $^3$P$_1$                       &	  & 297821   &         &	& 2.795$-05$\\
155& 3d$^5(^2_3P)$4s & $^3$P$_0$                       &	  & 297848   &         &	& 2.807$-05$\\
156& 3d$^5(^4_5D)$4p & $^5$D$_0^{\mathrm{o}}$          & 298060.0 & 298008   &  300187 & -0.02  & 1.917$-10$\\
157& 3d$^5(^4_3P)$4p & $^3$D$_2^{\mathrm{o}}$          & 297842.5 & 298203   &         & 0.12	& 2.959$-10$\\
158& 3d$^5(^4_5D)$4p & $^5$P$_1^{\mathrm{o}}$          & 297982.8 & 298252   &  298499 & 0.09	& 3.129$-10$\\
159& 3d$^5(^4_3P)$4p & $^3$D$_1^{\mathrm{o}}$          & 298600.6 & 298906   &         & 0.10	& 2.025$-10$\\
160& 3d$^5(^4_5D)$4p & $^3$D$_3^{\mathrm{o}}$          & 298972.3 & 299083   &  301604 & 0.04	& 3.562$-10$\\
{\bf 161}& 3d$^5(^4_3P)$4p & $^3$D$_2^{\mathrm{o}}$    & 299045.6 & 299177   &         & 0.04	& 2.894$-10$\\
{\bf 162}& 3d$^5(^4_5D)$4p & $^3$D$_3^{\mathrm{o}}$    & 300201.0 & 300465   &         & 0.09	& 2.166$-10$\\
163& 3d$^5(^4_5D)$4p & $^3$D$_2^{\mathrm{o}}$          & 300224.9 & 300482   &  301654 & 0.09	& 2.646$-10$\\
164& 3d$^5(^4_5D)$4p & $^3$D$_1^{\mathrm{o}}$          & 300563.3 & 300759   &  302123 & 0.07	& 3.735$-10$\\
165& 3d$^5(^4_5D)$4p & $^3$F$_4^{\mathrm{o}}$          & 300918.1 & 301281   &  302325 & 0.12	& 2.532$-10$\\
166& 3d$^5(^4_5D)$4p & $^3$F$_3^{\mathrm{o}}$          & 301470.2 & 301784   &  303003 & 0.10	& 2.663$-10$\\
167& 3d$^5(^4_5D)$4p & $^3$F$_2^{\mathrm{o}}$          & 301553.0 & 301906   &  303042 & 0.12	& 2.808$-10$\\
168& 3d$^5(^2_3P)$4s & $^1$P$_1$                       &          & 302675   &         &	& 2.314$-05$\\
169& 3d$^5(^4_3P)$4p & $^3$S$_1^{\mathrm{o}}$          & 303249.5 & 304213   &  305408 & 0.32	& 9.408$-11$\\
170& 3d$^5(^2_5I)$4p & $^3$K$_6^{\mathrm{o}}$          & 305590.8 & 305997   &  305928 & 0.13	& 6.467$-10$\\
171& 3d$^5(^4_5D)$4p & $^3$P$_0^{\mathrm{o}}$          & 305386.9 & 306156   &  307575 & 0.25	& 1.764$-10$\\
172& 3d$^5(^2_5I)$4p & $^3$K$_7^{\mathrm{o}}$          & 305996.3 & 306364   &  306455 & 0.12	& 5.754$-10$\\
173& 3d$^5(^2_5I)$4p & $^3$I$_5^{\mathrm{o}}$          & 306049.0 & 306505   &  306418 & 0.15	& 3.269$-10$\\
174& 3d$^5(^4_5D)$4p & $^3$P$_1^{\mathrm{o}}$          & 305838.1 & 306518   &         & 0.22	& 1.763$-10$\\
175& 3d$^5(^4_5D)$4p & $^3$P$_2^{\mathrm{o}}$          & 306377.8 & 306989   &         & 0.20	& 1.900$-10$\\
176& 3d$^5(^2_5I)$4p & $^3$I$_6^{\mathrm{o}}$          & 307399.7 & 307753   &  307816 & 0.11	& 3.448$-10$\\
177& 3d$^5(^2_3F)$4p & $^3$F$_2^{\mathrm{o}}$          & 307731.1 & 308261   &         & 0.17	& 5.073$-10$\\
178& 3d$^5(^2_5I)$4p & $^3$K$_8^{\mathrm{o}}$          & 308138.8 & 308436   &  308713 & 0.10	& 8.938$-10$\\
179& 3d$^5(^2_5I)$4p & $^3$I$_7^{\mathrm{o}}$          & 308317.3 & 308578   &  308828 & 0.08	& 4.480$-10$\\
180& 3d$^5(^2_1D)$4s & $^3$D$_3$                       & 306962.9 & 308715   &  313819 & 0.57	& 2.195$-05$\\
181& 3d$^5(^2_1D)$4s & $^3$D$_2$                       & 307025.2 & 308792   &  313867 & 0.58	& 2.177$-05$\\
182& 3d$^5(^2_1D)$4s & $^3$D$_1$                       & 307105.1 & 308876   &  313924 & 0.58	& 2.168$-05$\\
183& 3d$^5(^2_5D)$4p & $^3$F$_3^{\mathrm{o}}$          & 308592.0 & 309067   &         & 0.15	& 4.879$-10$\\
184& 3d$^5(^2_5I)$4p & $^1$H$_5^{\mathrm{o}}$          & 308804.1 & 309165   &  309509 & 0.12	& 2.920$-10$\\
185& 3d$^5(^2_5D)$4p & $^1$D$_2^{\mathrm{o}}$          & 308943.0 & 309350   &         & 0.13	& 6.574$-10$\\
186& 3d$^5(^2_5I)$4p & $^3$H$_6^{\mathrm{o}}$          & 309264.0 & 309795   &  309855 & 0.17	& 1.371$-10$\\
187& 3d$^5(^2_5I)$4p & $^1$K$_7^{\mathrm{o}}$          & 309743.6 & 310264   &  310317 & 0.17	& 5.099$-10$\\
188& 3d$^5(^2_5I)$4p & $^3$H$_5^{\mathrm{o}}$          & 309919.5 & 310471   &  310625 & 0.18	& 1.404$-10$\\
189& 3d$^5(^2_5D)$4p & $^3$F$_4^{\mathrm{o}}$          & 309952.5 & 310493   &  310654 & 0.17	& 3.503$-10$\\
190& 3d$^5(^2_5I)$4p & $^3$H$_4^{\mathrm{o}}$          & 310212.6 & 310604   &  312537 & 0.13	& 1.851$-10$\\
191& 3d$^5(^2_3F)$4p & $^1$G$_4^{\mathrm{o}}$          & 312008.3 & 312523   &	       & 0.16	& 4.793$-10$\\
192& 3d$^5(^2_5D)$4p & $^3$P$_2^{\mathrm{o}}$          & 311966.5 & 312598   &	       & 0.20	& 1.857$-10$\\
193& 3d$^5(^2_5D)$4p & $^3$P$_1^{\mathrm{o}}$          & 312291.0 & 312969   &	       & 0.22	& 1.553$-10$\\
194& 3d$^5(^2_3F)$4p & $^3$G$_3^{\mathrm{o}}$          & 312463.3 & 313052   &	       & 0.19	& 3.485$-10$\\
195& 3d$^5(^4_3F)$4p & $^5$G$_2^{\mathrm{o}}$          & 312778.0 & 313172   &	       & 0.13	& 6.376$-10$\\
196& 3d$^5(^4_3F)$4p & $^5$G$_3^{\mathrm{o}}$          & 312889.4 & 313295   &	       & 0.13	& 6.043$-10$\\
197& 3d$^5(^2_1D)$4s & $^1$D$_2$                       & 311470.3 & 313559   &	       & 0.67	& 2.044$-05$\\
198& 3d$^5(^4_3F)$4p & $^5$G$_4^{\mathrm{o}}$          & 313281.3 & 313618   &	       & 0.11	& 7.323$-10$\\
199& 3d$^5(^2_5D)$4p & $^3$D$_3^{\mathrm{o}}$          & 312953.6 & 313793   &	       & 0.27	& 1.067$-10$\\
200& 3d$^5(^4_3F)$4p & $^5$G$_5^{\mathrm{o}}$          & 313464.7 & 313867   &	       & 0.13	& 5.936$-10$\\
201& 3d$^5(^2_5D)$4p & $^3$P$_0^{\mathrm{o}}$          & 313577.3 & 314153   &	       & 0.18	& 1.574$-10$\\
202& 3d$^5(^2_5D)$4p & $^3$D$_1^{\mathrm{o}}$          & 313679.0 & 314367   &	       & 0.22	& 1.303$-10$\\
203& 3d$^5(^2_5D)$4p & $^3$D$_2^{\mathrm{o}}$          & 313686.6 & 314391   &	       & 0.22	& 1.319$-10$\\
204& 3d$^5(^2_3F)$4p & $^3$D$_3^{\mathrm{o}}$          & 313919.8 & 314523   &	       & 0.19	& 2.225$-10$\\
205& 3d$^5(^2_3F)$4p & $^3$G$_4^{\mathrm{o}}$          & 314208.8 & 314682   &	       & 0.15	& 2.783$-10$\\
206& 3d$^5(^4_3F)$4p & $^5$G$_6^{\mathrm{o}}$          & 314392.0 & 314709   &	       & 0.10	& 6.993$-10$\\
207& 3d$^5(^4_3F)$4p & $^5$F$_3^{\mathrm{o}}$          & 314562.8 & 314970   &	       & 0.13	& 3.223$-10$\\
208& 3d$^5(^4_3F)$4p & $^5$F$_4^{\mathrm{o}}$          & 314599.2 & 315025   &	       & 0.14	& 3.279$-10$\\
209& 3d$^5(^2_3F)$4p & $^3$G$_5^{\mathrm{o}}$          & 314702.2 & 315046   &	       & 0.11	& 3.650$-10$\\
210& 3d$^5(^4_3F)$4p & $^5$F$_2^{\mathrm{o}}$          & 314834.7 & 315239   &	       & 0.13	& 3.054$-10$\\
211& 3d$^5(^4_3F)$4p & $^5$F$_1^{\mathrm{o}}$          & 315152.8 & 315495   &	       & 0.11	& 3.233$-10$\\
212& 3d$^5(^4_3F)$4p & $^5$F$_5^{\mathrm{o}}$          & 315168.2 & 315551   &	       & 0.12	& 4.061$-10$\\
213& 3d$^5(^2_5I)$4p & $^1$I$_6^{\mathrm{o}}$          & 314756.4 & 315566   &	       & 0.26	& 1.559$-10$\\
{\bf 214}& 3d$^5(^2_3F)$4p & $^3$G$_3^{\mathrm{o}}$    & 315326.2 & 315648   &	       & 0.10	& 2.532$-10$\\
215& 3d$^5(^2_3F)$4p & $^3$D$_2^{\mathrm{o}}$          & 315366.1 & 315806   &	       & 0.14	& 1.411$-10$\\
216& 3d$^5(^2_5G)$4p & $^3$H$_4^{\mathrm{o}}$          & 315370.1 & 315945   &	       & 0.18	& 2.253$-10$\\
217& 3d$^5(^2_3F)$4p & $^3$D$_1^{\mathrm{o}}$          & 315300.7 & 316016   &	       & 0.23	& 1.495$-10$\\
{\bf 218}& 3d$^5(^2_5G)$4p & $^3$H$_4^{\mathrm{o}}$    & 316068.8 & 316435   &	       & 0.12	& 2.327$-10$\\
219& 3d$^5(^2_5G)$4p & $^3$H$_5^{\mathrm{o}}$          & 315990.5 & 316523   &	       & 0.17	& 2.787$-10$\\
{\bf 220}& 3d$^5(^2_3F)$4p & $^3$D$_2^{\mathrm{o}}$    & 316165.4 & 316567   &	       & 0.13	& 1.700$-10$\\
221& 3d$^5(^2_3F)$4p & $^3$F$_3^{\mathrm{o}}$          & 316280.3 & 316776   &	       & 0.16	& 2.151$-10$\\
222& 3d$^5(^4_3F)$4p & $^5$D$_4^{\mathrm{o}}$          & 316744.0 & 317097   &	       & 0.11	& 2.805$-10$\\
223& 3d$^5(^2_3H)$4p & $^3$G$_5^{\mathrm{o}}$          & 316726.6 & 317237   &	       & 0.16	& 1.360$-10$\\
224& 3d$^5(^2_3H)$4p & $^3$G$_4^{\mathrm{o}}$          & 316887.8 & 317486   &	       & 0.19	& 1.416$-10$\\
225& 3d$^5(^4_3F)$4p & $^5$D$_3^{\mathrm{o}}$          & 317232.0 & 317586   &	       & 0.11	& 2.587$-10$\\
226& 3d$^5(^2_3H)$4p & $^3$H$_6^{\mathrm{o}}$          & 317327.3 & 317725   &	       & 0.13	& 2.538$-10$\\
227& 3d$^5(^4_3F)$4p & $^5$D$_2^{\mathrm{o}}$          & 317517.5 & 317829   &	       & 0.10	& 2.364$-10$\\
228& 3d$^5(^4_3F)$4p & $^5$D$_0^{\mathrm{o}}$          & 317462.3 & 317843   &	       & 0.12	& 2.049$-10$\\
229& 3d$^5(^4_3F)$4p & $^5$D$_1^{\mathrm{o}}$          & 317477.9 & 317847   &	       & 0.12	& 2.171$-10$\\
230& 3d$^5(^2_3H)$4p & $^3$G$_3^{\mathrm{o}}$          & 317376.8 & 317856   &	       & 0.15	& 1.486$-10$\\
231& 3d$^5(^2_3H)$4p & $^3$I$_5^{\mathrm{o}}$          & 319076.2 & 319610   &	       & 0.17	& 5.034$-10$\\
232& 3d$^5(^2_5D)$4p & $^1$P$_1^{\mathrm{o}}$          & 319073.4 & 319625   &	       & 0.17	& 1.355$-10$\\
233& 3d$^5(^2_5G)$4p & $^1$G$_4^{\mathrm{o}}$          & 319138.7 & 319874   &	       & 0.23	& 1.755$-10$\\
234& 3d$^5(^4_3F)$4p & $^3$G$_5^{\mathrm{o}}$          & 319652.7 & 320272   &	       & 0.19	& 2.993$-10$\\
235& 3d$^5(^2_3H)$4p & $^3$I$_6^{\mathrm{o}}$          & 319860.4 & 320320   &	       & 0.14	& 4.887$-10$\\
236& 3d$^5(^2_5G)$4p & $^3$G$_3^{\mathrm{o}}$          & 319620.2 & 320340   &	       & 0.23	& 2.674$-10$\\
237& 3d$^5(^4_3F)$4p & $^3$G$_4^{\mathrm{o}}$          & 319899.1 & 320569   &	       & 0.21	& 2.730$-10$\\
238& 3d$^5(^2_3F)$4p & $^1$D$_2^{\mathrm{o}}$          & 319926.5 & 320735   &	       & 0.25	& 1.311$-10$\\
239& 3d$^5(^2_3H)$4p & $^3$I$_7^{\mathrm{o}}$          & 320783.1 & 321207   &	       & 0.13	& 5.333$-10$\\
240& 3d$^5(^2_5G)$4p & $^3$F$_3^{\mathrm{o}}$          & 320513.8 & 321368   &	       & 0.27	& 1.470$-10$\\
241& 3d$^5(^2_5G)$4p & $^3$F$_4^{\mathrm{o}}$          & 321056.4 & 321745   &	       & 0.21	& 1.436$-10$\\
242& 3d$^5(^2_5G)$4p & $^3$F$_2^{\mathrm{o}}$          & 321018.3 & 321872   &	       & 0.27	& 1.448$-10$\\
243& 3d$^5(^2_3F)$4p & $^1$F$_3^{\mathrm{o}}$          & 321081.9 & 322037   &	       & 0.30	& 1.058$-10$\\
244& 3d$^5(^2_3H)$4p & $^1$I$_6^{\mathrm{o}}$          & 322324.2 & 323100   &	       & 0.24	& 2.443$-10$\\
245& 3d$^5(^4_3F)$4p & $^3$D$_2^{\mathrm{o}}$          & 322436.4 & 323361   &	       & 0.29	& 2.095$-10$\\
246& 3d$^5(^4_3F)$4p & $^3$D$_3^{\mathrm{o}}$          & 322617.6 & 323500   &	       & 0.27	& 1.864$-10$\\
247& 3d$^5(^4_3F)$4p & $^3$F$_4^{\mathrm{o}}$          & 322820.8 & 323646   &	       & 0.26	& 1.990$-10$\\
248& 3d$^5(^4_3F)$4p & $^3$D$_1^{\mathrm{o}}$          & 322984.5 & 323868   &	       & 0.27	& 1.844$-10$\\
249& 3d$^5(^4_3F)$4p & $^3$F$_3^{\mathrm{o}}$          & 323532.2 & 324337   &	       & 0.25	& 1.905$-10$\\
250& 3d$^5(^4_3F)$4p & $^3$F$_2^{\mathrm{o}}$          & 323853.1 & 324613   &	       & 0.23	& 2.050$-10$\\
251& 3d$^5(^2_3H)$4p & $^3$H$_4^{\mathrm{o}}$          & 323926.3 & 324643   &	       & 0.22	& 2.555$-10$\\
{\bf 252}& 3d$^5(^2_5G)$4p & $^3$H$_5^{\mathrm{o}}$    & 323908.6 & 324656   &	       & 0.23	& 2.565$-10$\\
253& 3d$^5(^2_5G)$4p & $^3$H$_6^{\mathrm{o}}$          & 325148.4 & 325714   &	       & 0.17	& 3.359$-10$\\
254& 3d$^5(^2_5G)$4p & $^3$G$_5^{\mathrm{o}}$          & 324980.2 & 325729   &	       & 0.23	& 1.300$-10$\\
255& 3d$^5(^2_5F)$4p & $^3$G$_4^{\mathrm{o}}$          & 325222.9 & 326001   &	       & 0.24	& 1.225$-10$\\
256& 3d$^5(^2_5F)$4p & $^3$G$_3^{\mathrm{o}}$          & 325211.9 & 326068   &	       & 0.26	& 1.180$-10$\\
257& 3d$^5(^2_5F)$4p & $^1$G$_4^{\mathrm{o}}$          & 325558.6 & 326435   &	       & 0.27	& 1.655$-10$\\
{\bf 258}& 3d$^5(^4_3F)$4p & $^3$F$_2^{\mathrm{o}}$    & 325982.2 & 326997   &	       & 0.31	& 1.295$-10$\\
259& 3d$^5(^2_5F)$4p & $^3$F$_3^{\mathrm{o}}$          & 326029.9 & 327010   &	       & 0.30	& 1.368$-10$\\
260& 3d$^5(^2_5G)$4p & $^1$H$_5^{\mathrm{o}}$          & 326337.1 & 327560   &	       & 0.37	& 8.178$-11$\\
261& 3d$^5(^2_5F)$4p & $^3$F$_4^{\mathrm{o}}$          & 326876.3 & 327667   &	       & 0.24	& 1.630$-10$\\
262& 3d$^5(^2_5G)$4p & $^1$F$_3^{\mathrm{o}}$          & 326739.0 & 327803   &	       & 0.33	& 9.561$-11$\\
263& 3d$^5(^2_5F)$4p & $^1$D$_2^{\mathrm{o}}$          & 327122.7 & 327886   &	       & 0.23	& 2.075$-10$\\
264& 3d$^5(^2_3H)$4p & $^1$H$_5^{\mathrm{o}}$          & 327356.6 & 328212   &	       & 0.26	& 2.491$-10$\\
265& 3d$^5(^2_5F)$4p & $^3$D$_1^{\mathrm{o}}$          & 329462.3 & 330526   &	       & 0.32	& 1.190$-10$\\
{\bf 266}& 3d$^5(^2_3H)$4p & $^3$G$_3^{\mathrm{o}}$    & 329614.3 & 330527   &	       & 0.28	& 1.830$-10$\\
267& 3d$^5(^2_5S)$4p & $^3$P$_0^{\mathrm{o}}$          & 329618.5 & 330624   &	       & 0.31	& 1.355$-10$\\
268& 3d$^5(^2_5F)$4p & $^3$D$_2^{\mathrm{o}}$          & 329776.3 & 330749   &	       & 0.29	& 1.147$-10$\\
269& 3d$^5(^2_5F)$4p & $^3$D$_3^{\mathrm{o}}$          & 329872.9 & 330761   &	       & 0.27	& 1.506$-10$\\
{\bf 270}& 3d$^5(^2_5F)$4p & $^3$G$_4^{\mathrm{o}}$    & 330297.6 & 331112   &	       & 0.25	& 3.647$-10$\\
271& 3d$^5(^2_5S)$4p & $^3$P$_1^{\mathrm{o}}$          & 330370.7 & 331314   &	       & 0.29	& 1.279$-10$\\
272& 3d$^5(^2_5F)$4p & $^3$G$_5^{\mathrm{o}}$          & 330718.1 & 331474   &	       & 0.23	& 4.205$-10$\\
273& 3d$^5(^2_5S)$4p & $^3$P$_2^{\mathrm{o}}$          & 331678.2 & 332570   &	       & 0.27	& 1.278$-10$\\
274& 3d$^5(^2_3H)$4p & $^1$G$_4^{\mathrm{o}}$          & 332995.6 & 334066   &	       & 0.32	& 2.236$-10$\\
275& 3d$^5(^2_5S)$4p & $^1$P$_1^{\mathrm{o}}$          & 334477.2 & 335720   &	       & 0.37	& 1.100$-10$\\
276& 3d$^5(^2_5F)$4p & $^1$F$_3^{\mathrm{o}}$          & 334727.6 & 336241   &	       & 0.45	& 9.651$-11$\\
277& 3d$^5(^2_3D)$4p & $^3$F$_2^{\mathrm{o}}$          & 342894.6 & 343936   &	       & 0.30	& 3.184$-10$\\
278& 3d$^5(^2_3D)$4p & $^3$F$_3^{\mathrm{o}}$          & 343281.0 & 344292   &	       & 0.29	& 2.971$-10$\\
279& 3d$^5(^2_3D)$4p & $^3$D$_1^{\mathrm{o}}$          & 343478.2 & 344506   &	       & 0.30	& 2.294$-10$\\
280& 3d$^5(^2_3D)$4p & $^3$D$_2^{\mathrm{o}}$          & 343905.7 & 344931   &	       & 0.30	& 2.400$-10$\\
281& 3d$^5(^2_3D)$4p & $^3$D$_3^{\mathrm{o}}$          & 344805.3 & 345774   &	       & 0.28	& 2.476$-10$\\
282& 3d$^5(^2_3D)$4p & $^3$F$_4^{\mathrm{o}}$          & 344911.2 & 345860   &	       & 0.28	& 3.644$-10$\\
283& 3d$^5(^2_3D)$4p & $^1$F$_3^{\mathrm{o}}$          & 345936.1 & 347005   &	       & 0.31	& 4.276$-10$\\
284& 3d$^5(^2_3D)$4p & $^3$P$_2^{\mathrm{o}}$          & 346912.4 & 348079   &	       & 0.34	& 2.300$-10$\\
285& 3d$^5(^2_3D)$4p & $^3$P$_0^{\mathrm{o}}$          & 346920.2 & 348153   &	       & 0.36	& 2.188$-10$\\
286& 3d$^5(^2_3D)$4p & $^3$P$_1^{\mathrm{o}}$          & 346959.5 & 348172   &	       & 0.35	& 2.246$-10$\\
287& 3d$^5(^2_3D)$4p & $^1$P$_1^{\mathrm{o}}$          & 348477.9 & 349766   &	       & 0.37	& 2.408$-10$\\
288& 3d$^5(^2_3D)$4p & $^1$D$_2^{\mathrm{o}}$          & 349546.0 & 350976   &	       & 0.41	& 1.188$-10$\\
289& 3d$^5(^2_3G)$4p & $^3$H$_4^{\mathrm{o}}$          & 353071.6 & 354291   &	       & 0.35	& 3.543$-10$\\
290& 3d$^5(^2_3G)$4p & $^3$F$_4^{\mathrm{o}}$          & 353347.1 & 354631   &	       & 0.36	& 1.552$-10$\\
291& 3d$^5(^2_3G)$4p & $^3$H$_5^{\mathrm{o}}$          & 353548.7 & 354731   &	       & 0.33	& 4.607$-10$\\
292& 3d$^5(^2_3G)$4p & $^3$F$_3^{\mathrm{o}}$          & 353944.1 & 355248   &	       & 0.37	& 1.477$-10$\\
293& 3d$^5(^2_3G)$4p & $^3$H$_6^{\mathrm{o}}$          & 354989.6 & 356078   &	       & 0.31	& 6.566$-10$\\
294& 3d$^5(^2_3G)$4p & $^3$F$_2^{\mathrm{o}}$          & 355150.0 & 356415   &	       & 0.36	& 1.294$-10$\\
295& 3d$^5(^2_3G)$4p & $^3$G$_3^{\mathrm{o}}$          & 355398.0 & 356676   &	       & 0.36	& 1.601$-10$\\
296& 3d$^5(^2_3G)$4p & $^3$G$_4^{\mathrm{o}}$          & 355765.2 & 356994   &	       & 0.35	& 1.951$-10$\\
297& 3d$^5(^2_3G)$4p & $^3$G$_5^{\mathrm{o}}$          & 356036.3 & 357204   &	       & 0.33	& 2.279$-10$\\
298& 3d$^5(^2_3G)$4p & $^1$H$_5^{\mathrm{o}}$          & 358475.6 & 359944   &	       & 0.41	& 1.956$-10$\\
299& 3d$^5(^2_3G)$4p & $^1$G$_4^{\mathrm{o}}$          & 358760.0 & 360273   &	       & 0.42	& 1.459$-10$\\
300& 3d$^5(^2_3G)$4p & $^1$F$_3^{\mathrm{o}}$          & 360059.7 & 361961   &	       & 0.53	& 9.278$-11$\\
301& 3d$^5(^2_3P)$4p & $^3$P$_0^{\mathrm{o}}$          & 368440.5 & 369963   &	       & 0.41	& 1.888$-10$\\
302& 3d$^5(^2_3P)$4p & $^3$P$_1^{\mathrm{o}}$          & 368749.7 & 370248   &	       & 0.41	& 1.836$-10$\\
303& 3d$^5(^2_3P)$4p & $^3$P$_2^{\mathrm{o}}$          & 369649.1 & 371047   &	       & 0.38	& 1.829$-10$\\
304& 3d$^5(^2_3P)$4p & $^1$S$_0^{\mathrm{o}}$          &          & 374539   &	       &	& 1.023$-09$\\
305& 3d$^5(^2_3P)$4p & $^3$D$_2^{\mathrm{o}}$          & 374803.7 & 376529   &	       & 0.46	& 1.992$-10$\\
306& 3d$^5(^2_3P)$4p & $^3$D$_1^{\mathrm{o}}$          & 374828.1 & 376534   &	       & 0.46	& 1.786$-10$\\
307& 3d$^5(^2_3P)$4p & $^3$D$_3^{\mathrm{o}}$          & 376471.6 & 378130   &	       & 0.44	& 1.708$-10$\\
308& 3d$^5(^2_3P)$4p & $^1$D$_2^{\mathrm{o}}$          & 377059.1 & 378675   &	       & 0.43	& 2.266$-10$\\
309& 3d$^5(^2_3P)$4p & $^3$S$_1^{\mathrm{o}}$          & 378555.0 & 380359   &	       & 0.48	& 1.107$-10$\\
310& 3d$^5(^2_3P)$4p & $^1$P$_1^{\mathrm{o}}$          & 380165.6 & 382461   &	       & 0.60	& 7.693$-11$\\
311& 3d$^5(^2_1D)$4p & $^3$F$_2^{\mathrm{o}}$          & 386968.8 & 388703   &	       & 0.45	& 4.308$-10$\\
312& 3d$^5(^2_1D)$4p & $^3$F$_3^{\mathrm{o}}$          & 387333.4 & 389056   &	       & 0.44	& 4.015$-10$\\
313& 3d$^5(^2_1D)$4p & $^3$F$_4^{\mathrm{o}}$          & 388698.9 & 390328   &	       & 0.42	& 4.707$-10$\\
314& 3d$^5(^2_1D)$4p & $^3$D$_1^{\mathrm{o}}$          & 388746.1 & 390631   &	       & 0.48	& 1.854$-10$\\
315& 3d$^5(^2_1D)$4p & $^3$D$_2^{\mathrm{o}}$          & 389571.8 & 391345   &	       & 0.46	& 2.002$-10$\\
316& 3d$^5(^2_1D)$4p & $^3$D$_3^{\mathrm{o}}$          & 390478.2 & 392198   &	       & 0.44	& 2.090$-10$\\
317& 3d$^5(^2_1D)$4p & $^1$D$_2^{\mathrm{o}}$          & 390675.1 & 392736   &	       & 0.53	& 1.975$-10$\\
318& 3d$^5(^2_1D)$4p & $^3$P$_2^{\mathrm{o}}$          & 392413.5 & 394267   &	       & 0.47	& 3.068$-10$\\
319& 3d$^5(^2_1D)$4p & $^3$P$_1^{\mathrm{o}}$          &	  & 394868   &	       &	& 3.642$-10$\\
320& 3d$^5(^2_1D)$4p & $^1$F$_3^{\mathrm{o}}$          & 392957.1 & 395067   &	       & 0.54	& 1.504$-10$\\
321& 3d$^5(^2_1D)$4p & $^3$P$_0^{\mathrm{o}}$          &	  & 395370   &	       &	& 3.714$-10$\\
322& 3d$^5(^2_1D)$4p & $^1$P$_1^{\mathrm{o}}$          &	  & 401752   &	       &	& 1.549$-10$\\
   \hline  											      
%\end{tabular}   								   					       
			      							   					       
%\vspace*{0.5 cm}													       

\\
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rrrrrrrr@{}}
\caption{Transition wavelengths in vacuum ($\lambda_{ij}$ in $\rm \AA$), radiative rates ($A_{ji}$ in s$^{-1}$),
 oscillator strengths ($f_{ij}$, dimensionless), and line strengths ($S$, in atomic units) for electric dipole (E1), and 
$A_{ji}$ for electric quadrupole (E2) and  magnetic dipole (M1) transitions of Co~IV.  See page\ \pageref{tbl3te} for Explanation of Tables}
$i$ & $j$ & $\lambda_{ij}$ & $A^{{\rm E1}}_{ji}$  & $f^{{\rm E1}}_{ij}$ & $S^{{\rm E1}}$ & $A^{{\rm E2}}_{ji}$  & $A^{{\rm M1}}_{ji}$  \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
$i$ & $j$ & $\lambda_{ij}$ & $A^{{\rm E1}}_{ji}$  & $f^{{\rm E1}}_{ij}$ & $S^{{\rm E1}}$ & $A^{{\rm E2}}_{ji}$  & $A^{{\rm M1}}_{ji}$ \\
\hline\\
\endhead
    1 &    2 &  1.572$+$04 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.850$-$03 \\
    1 &    7 &  4.106$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.150$-$05 &  0.000$+$00 \\
    1 &    8 &  4.046$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.570$-$05 \\
    1 &    9 &  4.004$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.440$-$02 \\
    1 &   12 &  3.824$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.740$-$01 \\
    1 &   13 &  3.775$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.540$-$02 \\
    1 &   15 &  3.352$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.470$-$04 \\
    1 &   16 &  3.290$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.220$-$02 \\
    1 &   17 &  3.259$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.400$-$03 \\
    1 &   21 &  2.659$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.850$-$01 \\
    1 &   29 &  1.620$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.410$-$01 \\
    1 &   33 &  1.135$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.470$-$02 &  0.000$+$00 \\
    1 &   35 &  9.871$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.090$+$03 &  0.000$+$00 \\
    1 &   37 &  7.822$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.450$+$03 &  0.000$+$00 \\
    1 &   38 &  7.818$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.890$+$02 &  0.000$+$00 \\
    1 &   39 &  7.817$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.840$+$01 &  0.000$+$00 \\
    1 &   40 &  7.816$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.890$+$00 &  0.000$+$00 \\
    1 &   42 &  7.596$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.060$+$03 &  0.000$+$00 \\
    1 &   43 &  7.591$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.290$+$02 &  0.000$+$00 \\
    1 &   45 &  7.399$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.120$+$03 &  0.000$+$00 \\
    1 &   48 &  7.388$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.120$+$02 &  0.000$+$00 \\
    1 &   49 &  7.388$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.930$+$01 &  0.000$+$00 \\
    1 &   62 &  6.649$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.220$+$01 &  0.000$+$00 \\
    1 &   65 &  6.602$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.490$+$03 &  0.000$+$00 \\
    1 &   66 &  6.599$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.180$+$03 &  0.000$+$00 \\
    1 &   68 &  6.595$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.850$+$02 &  0.000$+$00 \\
    1 &   69 &  6.589$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.870$+$01 &  0.000$+$00 \\
    1 &   71 &  6.554$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.770$+$01 &  0.000$+$00 \\
    1 &   84 &  6.282$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.130$+$01 &  0.000$+$00 \\
    1 &   93 &  6.085$+$01 &  1.380$+$09 &  5.956$-$02 &  1.070$+$00 &  0.000$+$00 &  0.000$+$00 \\
    1 &  109 &  5.209$+$01 &  1.820$+$07 &  9.044$-$04 &  1.400$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  114 &  5.149$+$01 &  2.490$+$07 &  1.211$-$03 &  1.840$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  118 &  5.119$+$01 &  2.250$+$09 &  1.080$-$01 &  1.640$+$00 &  0.000$+$00 &  0.000$+$00 \\
    1 &  121 &  5.114$+$01 &  1.660$+$08 &  5.044$-$03 &  7.650$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  122 &  5.113$+$01 &  4.280$+$08 &  1.678$-$02 &  2.540$-$01 &  0.000$+$00 &  0.000$+$00 \\
    1 &  126 &  5.092$+$01 &  5.930$+$07 &  1.789$-$03 &  2.700$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  127 &  5.077$+$01 &  7.960$+$06 &  3.078$-$04 &  4.630$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  128 &  5.048$+$01 &  2.350$+$09 &  6.978$-$02 &  1.040$+$00 &  0.000$+$00 &  0.000$+$00 \\
    1 &  130 &  5.043$+$01 &  1.480$+$08 &  4.378$-$03 &  6.540$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  142 &  4.975$+$01 &  6.580$+$06 &  1.900$-$04 &  2.800$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  143 &  4.968$+$01 &  7.300$+$07 &  2.700$-$03 &  3.980$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  144 &  4.960$+$01 &  4.250$+$08 &  1.922$-$02 &  2.820$-$01 &  0.000$+$00 &  0.000$+$00 \\
    1 &  145 &  4.922$+$01 &  2.630$+$08 &  7.433$-$03 &  1.090$-$01 &  0.000$+$00 &  0.000$+$00 \\
    1 &  147 &  4.916$+$01 &  1.720$+$09 &  6.244$-$02 &  9.100$-$01 &  0.000$+$00 &  0.000$+$00 \\
    1 &  152 &  4.906$+$01 &  1.300$+$07 &  3.656$-$04 &  5.310$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  157 &  4.883$+$01 &  1.670$+$08 &  4.633$-$03 &  6.700$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  159 &  4.850$+$01 &  1.320$+$07 &  3.622$-$04 &  5.210$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  162 &  4.832$+$01 &  4.390$+$07 &  1.533$-$03 &  2.200$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  198 &  4.581$+$01 &  2.800$+$07 &  1.076$-$03 &  1.460$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  204 &  4.570$+$01 &  1.090$+$07 &  3.422$-$04 &  4.630$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  206 &  4.566$+$01 &  1.110$+$07 &  4.244$-$04 &  5.740$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  207 &  4.562$+$01 &  8.200$+$07 &  2.556$-$03 &  3.460$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  208 &  4.562$+$01 &  2.750$+$07 &  6.667$-$04 &  9.010$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  210 &  4.555$+$01 &  3.290$+$08 &  1.256$-$02 &  1.690$-$01 &  0.000$+$00 &  0.000$+$00 \\
    1 &  220 &  4.529$+$01 &  1.150$+$09 &  3.544$-$02 &  4.760$-$01 &  0.000$+$00 &  0.000$+$00 \\
    1 &  222 &  4.522$+$01 &  2.560$+$08 &  6.100$-$03 &  8.170$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  233 &  4.471$+$01 &  1.270$+$07 &  4.644$-$04 &  6.150$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  237 &  4.465$+$01 &  1.040$+$07 &  3.111$-$04 &  4.110$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  241 &  4.438$+$01 &  1.020$+$07 &  3.011$-$04 &  3.960$-$03 &  0.000$+$00 &  0.000$+$00 \\
 \hline
%\end{tabular}

%\vspace*{0.5 cm}

\\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.0}

\footnotesize % we need to squeeze the font size a lot!

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrrr@{}}
\caption{Transition wavelengths in vacuum ($\lambda_{ij}$ in $\rm \AA$), radiative rates ($A_{ji}$ in s$^{-1}$),
 oscillator strengths ($f_{ij}$, dimensionless), and line strengths ($S$, in atomic units) for electric dipole (E1), and 
$A_{ji}$ for electric quadrupole (E2) and  magnetic dipole (M1) transitions of Ni~V. See page\ \pageref{tbl4te} for Explanation of Tables}
$i$ & $j$ & $\lambda_{ij}$ & $A^{{\rm E1}}_{ji}$  & $f^{{\rm E1}}_{ij}$ & $S^{{\rm E1}}$ & $A^{{\rm E2}}_{ji}$  & $A^{{\rm M1}}_{ji}$  \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
$i$ & $j$ & $\lambda_{ij}$ & $A^{{\rm E1}}_{ji}$  & $f^{{\rm E1}}_{ij}$ & $S^{{\rm E1}}$ & $A^{{\rm E2}}_{ji}$  & $A^{{\rm M1}}_{ji}$ \\
\hline\\
\endhead
    1 &    2 &  1.139$+$04 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.329$-$02 \\
    1 &    7 &  3.584$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.867$-$05 &  0.000$+$00 \\
    1 &    8 &  3.524$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.153$-$04 \\
    1 &    9 &  3.489$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.705$-$01 \\
    1 &   11 &  3.359$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.960$+$00 \\
    1 &   13 &  3.311$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.074$-$01 \\
    1 &   15 &  2.939$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.745$-$03 \\
    1 &   16 &  2.872$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.285$-$02 \\
    1 &   17 &  2.842$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.085$-$03 \\
    1 &   21 &  2.342$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.036$+$00 \\
    1 &   28 &  1.425$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.170$-$01 \\
    1 &   30 &  1.422$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.137$-$02 \\
    1 &   35 &  6.115$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.594$+$00 &  0.000$+$00 \\
    1 &   36 &  5.624$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.971$+$03 &  0.000$+$00 \\
    1 &   37 &  4.810$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.198$+$03 &  0.000$+$00 \\
    1 &   38 &  4.808$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.508$+$03 &  0.000$+$00 \\
    1 &   39 &  4.807$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.198$+$02 &  0.000$+$00 \\
    1 &   41 &  4.806$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.940$+$01 &  0.000$+$00 \\
    1 &   42 &  4.716$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.719$+$03 &  0.000$+$00 \\
    1 &   43 &  4.713$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.640$+$03 &  0.000$+$00 \\
    1 &   45 &  4.626$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.586$+$03 &  0.000$+$00 \\
    1 &   48 &  4.619$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.670$+$03 &  0.000$+$00 \\
    1 &   49 &  4.619$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.505$+$02 &  0.000$+$00 \\
    1 &   65 &  4.266$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.232$+$04 &  0.000$+$00 \\
    1 &   66 &  4.265$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.668$+$03 &  0.000$+$00 \\
    1 &   68 &  4.262$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.353$+$03 &  0.000$+$00 \\
    1 &   69 &  4.259$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.293$+$02 &  0.000$+$00 \\
    1 &   71 &  4.241$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.338$+$02 &  0.000$+$00 \\
    1 &   80 &  4.125$+$01 &  3.023$+$07 &  6.000$-$04 &  7.333$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &   83 &  4.109$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.845$+$01 &  0.000$+$00 \\
    1 &   94 &  3.945$+$01 &  3.313$+$09 &  6.012$-$02 &  7.028$-$01 &  0.000$+$00 &  0.000$+$00 \\
    1 &  109 &  3.520$+$01 &  1.302$+$07 &  2.419$-$04 &  2.524$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  110 &  3.519$+$01 &  7.253$+$07 &  1.647$-$03 &  1.717$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  113 &  3.490$+$01 &  1.865$+$07 &  3.406$-$04 &  3.522$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  114 &  3.485$+$01 &  2.902$+$08 &  6.459$-$03 &  6.670$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  120 &  3.474$+$01 &  4.579$+$09 &  1.013$-$01 &  1.042$+$00 &  0.000$+$00 &  0.000$+$00 \\
    1 &  121 &  3.473$+$01 &  5.149$+$08 &  7.241$-$03 &  7.451$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  122 &  3.471$+$01 &  9.420$+$08 &  1.701$-$02 &  1.750$-$01 &  0.000$+$00 &  0.000$+$00 \\
    1 &  126 &  3.458$+$01 &  2.706$+$08 &  3.773$-$03 &  3.865$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  127 &  3.448$+$01 &  1.570$+$07 &  2.799$-$04 &  2.859$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  128 &  3.438$+$01 &  4.960$+$09 &  6.837$-$02 &  6.964$-$01 &  0.000$+$00 &  0.000$+$00 \\
    1 &  131 &  3.431$+$01 &  1.091$+$08 &  1.498$-$03 &  1.522$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  142 &  3.397$+$01 &  1.558$+$07 &  2.096$-$04 &  2.109$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  143 &  3.391$+$01 &  1.436$+$08 &  2.476$-$03 &  2.488$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  144 &  3.386$+$01 &  9.163$+$08 &  1.924$-$02 &  1.931$-$01 &  0.000$+$00 &  0.000$+$00 \\
    1 &  145 &  3.370$+$01 &  6.882$+$08 &  9.112$-$03 &  9.098$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  146 &  3.366$+$01 &  3.726$+$09 &  6.330$-$02 &  6.313$-$01 &  0.000$+$00 &  0.000$+$00 \\
    1 &  151 &  3.360$+$01 &  5.948$+$07 &  1.231$-$03 &  1.226$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  152 &  3.358$+$01 &  2.389$+$07 &  3.141$-$04 &  3.126$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  160 &  3.344$+$01 &  2.316$+$08 &  3.019$-$03 &  2.991$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  162 &  3.328$+$01 &  5.642$+$07 &  7.287$-$04 &  7.186$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  165 &  3.319$+$01 &  1.358$+$08 &  2.242$-$03 &  2.205$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  200 &  3.186$+$01 &  7.067$+$07 &  1.314$-$03 &  1.241$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  205 &  3.178$+$01 &  1.172$+$08 &  1.774$-$03 &  1.671$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  207 &  3.175$+$01 &  7.931$+$07 &  9.321$-$04 &  8.769$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  208 &  3.174$+$01 &  2.051$+$08 &  3.099$-$03 &  2.915$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  209 &  3.174$+$01 &  2.457$+$07 &  4.536$-$04 &  4.266$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  212 &  3.169$+$01 &  5.739$+$08 &  1.056$-$02 &  9.916$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  221 &  3.157$+$01 &  1.174$+$07 &  1.364$-$04 &  1.276$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  222 &  3.154$+$01 &  2.035$+$09 &  3.034$-$02 &  2.836$-$01 &  0.000$+$00 &  0.000$+$00 \\
    1 &  225 &  3.149$+$01 &  4.413$+$08 &  5.101$-$03 &  4.760$-$02 &  0.000$+$00 &  0.000$+$00 \\
    1 &  233 &  3.126$+$01 &  2.459$+$07 &  3.602$-$04 &  3.337$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  234 &  3.122$+$01 &  3.790$+$07 &  6.770$-$04 &  6.264$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  237 &  3.119$+$01 &  2.623$+$07 &  3.827$-$04 &  3.537$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  241 &  3.108$+$01 &  1.809$+$07 &  2.620$-$04 &  2.413$-$03 &  0.000$+$00 &  0.000$+$00 \\
    1 &  247 &  3.090$+$01 &  3.192$+$07 &  4.569$-$04 &  4.183$-$03 &  0.000$+$00 &  0.000$+$00 \\
\hline
%\end{tabular}

%\vspace*{0.5 cm}

\\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.0}

\footnotesize % we need to squeeze the font size a lot!

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrrrrrrrrr@{}}
\caption{Radiative transition wavelengths  ($\lambda_{ij}$ in $\rm \AA$) and oscillator strengths ($f_{ij}$, dimensionless) for all strong E1 transitions of Co~IV. See page\ \pageref{tbl5te} for Explanation of Tables and Table 1 for definition of level indices.}
$i$ & $j$ & $\lambda_{ij}$ &  $f_{ij}$ &  $i$ & $j$ & $\lambda_{ij}$ &  $f_{ij}$ & $i$ & $j$ & 
$\lambda_{ij}$ &  $f_{ij}$ & $i$ & $j$ & $\lambda_{ij}$ &  $f_{ij}$  \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
$i$ & $j$ & $\lambda_{ij}$ &  $f_{ij}$ &  $i$ & $j$ & $\lambda_{ij}$ &  $f_{ij}$ & $i$ & $j$ & 
$\lambda_{ij}$ &  $f_{ij}$ & $i$ & $j$ & $\lambda_{ij}$ &  $f_{ij}$   \\
\hline\\
\endhead
 1& 118&  51.188& 0.108& 52& 129& 162.272& 0.173& 70& 224& 144.317& 0.138&  96& 257& 162.114& 0.138\\
 5& 124&  51.346& 0.100& 52& 136& 159.532& 0.327& 71& 186& 159.592& 0.100&  96& 264& 158.759& 0.154\\
11& 216&  51.536& 0.181& 52& 148& 149.186& 0.243& 71& 205& 150.731& 0.147&  96& 274& 146.990& 0.140\\
18& 212&  54.778& 0.107& 53& 137& 167.420& 0.140& 71& 206& 150.517& 0.297&  96& 276& 142.359& 0.253\\
23& 231&  55.457& 0.254& 53& 152& 157.305& 0.238& 71& 215& 148.112& 0.109&  97& 272& 155.333& 0.213\\
23& 287&  48.286& 0.102& 53& 168& 144.551& 0.117& 72& 192& 154.348& 0.274&  97& 273& 153.170& 0.370\\
24& 238&  55.355& 0.101& 54& 154& 156.999& 0.175& 72& 216& 148.599& 0.125&  98& 275& 156.371& 0.607\\
25& 276&  53.825& 0.114& 54& 158& 155.353& 0.134& 72& 217& 147.988& 0.102&  98& 287& 131.837& 0.168\\
32& 299&  52.835& 0.106& 55& 138& 167.267& 0.188& 73& 204& 152.338& 0.199&  99& 277& 149.839& 0.223\\
33&  74& 151.191& 0.203& 55& 156& 155.927& 0.393& 73& 214& 149.817& 0.123&  99& 279& 148.679& 0.165\\
33&  75& 150.062& 0.284& 56& 159& 160.483& 0.186& 77& 213& 156.658& 0.163&  99& 280& 148.077& 0.192\\
33&  76& 148.318& 0.373& 56& 162& 158.493& 0.304& 77& 218& 154.524& 0.108&  99& 285& 142.647& 0.105\\
34& 300&  59.879& 0.115& 56& 173& 147.190& 0.115& 77& 231& 148.747& 0.157& 100& 277& 149.866& 0.110\\
34& 310&  53.886& 0.128& 57& 161& 160.565& 0.159& 78& 188& 166.474& 0.149& 100& 278& 149.258& 0.150\\
35&  93& 158.667& 0.376& 57& 164& 157.956& 0.327& 78& 238& 148.964& 0.124& 100& 282& 146.978& 0.212\\
35&  94& 157.548& 0.272& 58& 160& 160.921& 0.139& 78& 243& 146.314& 0.142& 101& 278& 149.316& 0.133\\
35&  95& 156.857& 0.164& 58& 163& 158.228& 0.304& 79& 219& 159.396& 0.117& 101& 281& 147.166& 0.343\\
36& 322&  57.198& 0.307& 59& 172& 155.340& 0.137& 79& 232& 152.800& 0.229& 101& 282& 147.033& 0.121\\
37& 110& 155.671& 0.272& 59& 177& 152.197& 0.323& 79& 251& 143.455& 0.111& 101& 284& 142.885& 0.105\\
37& 116& 149.392& 0.333& 59& 178& 151.837& 0.133& 80& 221& 158.841& 0.151& 102& 283& 154.536& 0.298\\
37& 118& 148.116& 0.182& 59& 183& 148.463& 0.190& 80& 235& 151.764& 0.191& 102& 287& 149.149& 0.129\\
38& 109& 156.035& 0.234& 60& 171& 155.968& 0.109& 80& 252& 143.438& 0.112& 102& 288& 146.492& 0.266\\
38& 115& 150.114& 0.335& 60& 172& 155.349& 0.144& 81& 226& 158.100& 0.127& 103& 291& 150.239& 0.199\\
38& 122& 147.794& 0.138& 60& 176& 152.921& 0.121& 81& 227& 157.797& 0.139& 103& 293& 148.912& 0.333\\
39& 108& 156.237& 0.210& 60& 178& 151.845& 0.168& 81& 239& 151.196& 0.320& 103& 297& 146.605& 0.204\\
39& 114& 150.834& 0.333& 60& 185& 147.413& 0.194& 81& 253& 142.796& 0.122& 104& 290& 150.843& 0.244\\
40& 107& 156.343& 0.199& 61& 171& 156.005& 0.186& 82& 219& 162.156& 0.123& 104& 292& 149.355& 0.170\\
40& 113& 151.476& 0.346& 61& 174& 154.799& 0.193& 82& 236& 153.989& 0.104& 104& 296& 146.919& 0.224\\
41& 106& 156.392& 0.212& 61& 176& 152.957& 0.138& 82& 242& 150.551& 0.135& 105& 289& 151.617& 0.269\\
41& 112& 152.040& 0.376& 61& 187& 147.150& 0.201& 82& 251& 145.688& 0.146& 105& 294& 147.652& 0.190\\
41& 124& 146.409& 0.130& 62& 186& 154.216& 0.183& 83& 252& 145.894& 0.122& 105& 295& 147.354& 0.230\\
42& 123& 155.216& 0.105& 62& 189& 149.561& 0.156& 83& 255& 143.066& 0.102& 111& 298& 151.167& 0.327\\
42& 127& 153.138& 0.230& 62& 200& 147.053& 0.143& 84& 235& 154.784& 0.123& 111& 299& 150.134& 0.270\\
42& 147& 139.374& 0.111& 63& 181& 156.715& 0.147& 84& 253& 144.792& 0.102& 111& 300& 146.387& 0.181\\
43& 120& 157.030& 0.110& 63& 193& 148.878& 0.140& 84& 254& 143.795& 0.138& 165& 303& 161.805& 0.157\\
43& 128& 150.683& 0.148& 63& 202& 146.555& 0.165& 85& 233& 157.329& 0.206& 165& 307& 148.083& 0.370\\
43& 145& 140.027& 0.106& 64& 182& 156.810& 0.106& 85& 246& 150.382& 0.141& 166& 305& 150.505& 0.106\\
44& 119& 157.432& 0.142& 64& 195& 148.931& 0.127& 85& 248& 149.877& 0.137& 166& 306& 150.477& 0.245\\
44& 132& 149.971& 0.234& 64& 201& 146.982& 0.241& 86& 236& 157.062& 0.151& 166& 309& 143.681& 0.102\\
44& 146& 139.754& 0.100& 64& 202& 146.866& 0.106& 86& 247& 150.204& 0.119& 167& 302& 163.380& 0.161\\
45& 144& 150.438& 0.313& 65& 203& 148.559& 0.327& 86& 250& 148.618& 0.121& 167& 305& 150.536& 0.438\\
45& 147& 146.502& 0.168& 65& 207& 147.649& 0.101& 87& 237& 156.820& 0.142& 167& 309& 143.709& 0.134\\
46& 139& 152.980& 0.313& 65& 210& 146.953& 0.177& 87& 245& 150.758& 0.124& 175& 306& 161.590& 0.106\\
46& 155& 145.110& 0.287& 65& 220& 144.197& 0.101& 87& 249& 149.123& 0.137& 175& 308& 157.781& 0.246\\
47& 139& 153.107& 0.102& 66& 198& 149.841& 0.216& 88& 244& 157.423& 0.257& 175& 310& 148.955& 0.217\\
47& 141& 152.748& 0.227& 66& 208& 147.761& 0.109& 88& 263& 147.332& 0.263& 190& 313& 146.246& 0.356\\
48& 143& 151.657& 0.273& 66& 220& 144.322& 0.116& 89& 255& 152.174& 0.103& 190& 316& 142.791& 0.180\\
48& 146& 146.964& 0.105& 67& 180& 160.221& 0.152& 89& 266& 143.260& 0.190& 191& 312& 148.088& 0.254\\
48& 157& 144.003& 0.107& 67& 184& 158.335& 0.303& 89& 269& 142.857& 0.134& 191& 315& 144.021& 0.123\\
49& 142& 152.370& 0.244& 67& 212& 147.091& 0.264& 90& 268& 142.938& 0.130& 191& 316& 142.895& 0.130\\
49& 151& 146.465& 0.104& 68& 197& 150.510& 0.197& 90& 270& 142.729& 0.190& 194& 311& 148.812& 0.294\\
50& 131& 161.339& 0.187& 68& 209& 147.613& 0.109& 91& 250& 155.732& 0.140& 194& 314& 145.095& 0.188\\
50& 133& 160.778& 0.308& 68& 222& 143.839& 0.124& 91& 256& 152.073& 0.137& 194& 315& 144.137& 0.145\\
50& 149& 148.995& 0.258& 69& 196& 151.340& 0.193& 91& 265& 144.022& 0.161& 230& 317& 150.937& 0.173\\
51& 130& 161.879& 0.164& 69& 223& 143.746& 0.108& 91& 267& 143.045& 0.119& 230& 321& 146.743& 0.376\\
51& 135& 160.079& 0.310& 70& 195& 152.304& 0.185& 92& 261& 149.773& 0.266& 230& 322& 135.327& 0.144\\
51& 150& 149.133& 0.237& 70& 211& 148.253& 0.123& 92& 262& 149.040& 0.138&	   &    & 	      &	     \\
\hline
%\end{tabular}

%\vspace*{0.5 cm}

\\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.0}

\footnotesize % we need to squeeze the font size a lot!

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrrrrrrrrr@{}}
\caption{Radiative transition wavelengths  ($\lambda_{ij}$ in $\rm \AA$) and oscillator strengths ($f_{ij}$, dimensionless) for all strong E1 transitions of Ni~V. See page\ \pageref{tbl6te} for Explanation of Tables and Table 2 for definition of level indices.}
$i$ & $j$ & $\lambda_{ij}$ &  $f_{ij}$ &  $i$ & $j$ & $\lambda_{ij}$ &  $f_{ij}$ & $i$ & $j$ & 
$\lambda_{ij}$ &  $f_{ij}$ & $i$ & $j$ & $\lambda_{ij}$ &  $f_{ij}$  \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
$i$ & $j$ & $\lambda_{ij}$ &  $f_{ij}$ &  $i$ & $j$ & $\lambda_{ij}$ &  $f_{ij}$ & $i$ & $j$ & 
$\lambda_{ij}$ &  $f_{ij}$ & $i$ & $j$ & $\lambda_{ij}$ &  $f_{ij}$   \\
\hline\\
\endhead
    1 &   120 &      34.741 &       0.101 &   51 &   150 &     125.063 &       0.222 &   69 &	196 &	  127.422 &	  0.193 &   93 &   276 &     119.574 &       0.237   \\
   12 &   217 &      34.965 &       0.169 &   52 &   129 &     135.778 &       0.160 &   70 &	195 &	  128.503 &	  0.155 &   97 &   271 &     130.669 &       0.155   \\
   19 &   213 &      36.616 &       0.100 &   52 &   136 &     132.863 &       0.312 &   70 &	211 &	  124.779 &	  0.103 &   97 &   273 &     128.559 &       0.336   \\
   19 &   260 &      35.075 &       0.154 &   52 &   149 &     125.108 &       0.227 &   70 &	229 &	  121.221 &	  0.143 &   98 &   275 &     131.355 &       0.552   \\
   23 &   232 &      36.878 &       0.238 &   53 &   137 &     139.744 &       0.126 &   71 &	209 &	  126.192 &	  0.276 &   98 &   287 &     110.896 &       0.172   \\
   23 &   287 &      33.189 &       0.101 &   53 &   152 &     131.357 &       0.226 &   72 &	194 &	  129.979 &	  0.232 &   99 &   277 &     126.121 &       0.185   \\
   25 &   276 &      36.088 &       0.112 &   53 &   169 &     121.117 &       0.114 &   73 &	205 &	  128.212 &	  0.127 &   99 &   279 &     125.220 &       0.151   \\
   32 &   299 &      35.638 &       0.104 &   54 &   157 &     131.097 &       0.175 &   73 &	215 &	  126.389 &	  0.116 &   99 &   280 &     124.558 &       0.202   \\
   33 &   300 &      39.153 &       0.112 &   54 &   161 &     129.446 &       0.119 &   74 &	214 &	  131.364 &	  0.129 &   99 &   286 &     119.724 &       0.107   \\
   33 &   310 &      36.244 &       0.124 &   55 &   138 &     139.878 &       0.154 &   74 &	221 &	  129.446 &	  0.139 &  100 &   277 &     126.158 &       0.115   \\
   34 &   322 &      37.801 &       0.301 &   55 &   159 &     130.248 &       0.353 &   74 &	232 &	  124.842 &	  0.149 &  100 &   278 &     125.593 &       0.116   \\
   35 &    77 &     127.957 &       0.193 &   56 &   162 &     133.907 &       0.152 &   75 &	191 &	  139.517 &	  0.114 &  100 &   281 &     123.298 &       0.225   \\
   35 &    80 &     126.770 &       0.271 &   56 &   165 &     132.460 &       0.282 &   75 &	238 &	  125.175 &	  0.114 &  101 &   278 &     125.669 &       0.137   \\
   35 &    84 &     124.855 &       0.358 &   56 &   175 &     123.150 &       0.105 &   75 &	243 &	  123.168 &	  0.134 &  101 &   282 &     123.242 &       0.327   \\
   36 &    94 &     132.120 &       0.356 &   57 &   164 &     133.928 &       0.142 &   76 &	231 &	  128.286 &	  0.186 &  102 &   283 &     129.062 &       0.271   \\
   36 &    95 &     130.972 &       0.259 &   57 &   167 &     131.901 &       0.294 &   76 &	251 &	  120.506 &	  0.102 &  102 &   287 &     124.622 &       0.121   \\
   36 &    96 &     130.274 &       0.157 &   58 &   163 &     134.494 &       0.120 &   78 &	219 &	  133.709 &	  0.145 &  102 &   288 &     122.770 &       0.250   \\
   37 &   111 &     130.934 &       0.257 &   58 &   166 &     132.180 &       0.281 &   78 &	235 &	  127.248 &	  0.138 &  103 &   290 &     126.989 &       0.153   \\
   37 &   119 &     125.220 &       0.320 &   59 &   170 &     131.755 &       0.109 &   78 &	252 &	  120.594 &	  0.107 &  103 &   293 &     124.699 &       0.320   \\
   37 &   120 &     125.126 &       0.157 &   59 &   172 &     131.120 &       0.127 &   79 &	223 &	  133.397 &	  0.126 &  103 &   297 &     122.972 &       0.177   \\
   38 &   110 &     131.341 &       0.218 &   59 &   179 &     127.422 &       0.166 &   79 &	226 &	  132.534 &	  0.129 &  104 &   291 &     126.914 &       0.210   \\
   38 &   115 &     125.949 &       0.319 &   59 &   188 &     124.420 &       0.177 &   79 &	239 &	  126.687 &	  0.307 &  104 &   292 &     126.088 &       0.163   \\
   38 &   122 &     124.840 &       0.118 &   60 &   170 &     131.772 &       0.167 &   79 &	253 &	  119.845 &	  0.113 &  104 &   296 &     123.371 &       0.207   \\
   39 &   109 &     131.545 &       0.196 &   60 &   173 &     130.896 &       0.160 &   81 &	242 &	  126.686 &	  0.129 &  104 &   297 &     123.052 &       0.114   \\
   39 &   114 &     126.757 &       0.298 &   60 &   176 &     128.792 &       0.133 &   81 &	251 &	  122.390 &	  0.128 &  105 &   289 &     127.696 &       0.193   \\
   40 &   107 &     131.670 &       0.197 &   60 &   190 &     124.229 &       0.146 &   82 &	231 &	  130.768 &	  0.120 &  105 &   294 &     124.323 &       0.180   \\
   40 &   112 &     128.029 &       0.359 &   61 &   172 &     131.145 &       0.135 &   82 &	252 &	  122.673 &	  0.102 &  105 &   295 &     123.922 &       0.224   \\
   40 &   124 &     123.425 &       0.118 &   61 &   178 &     127.675 &       0.310 &   83 &	235 &	  129.925 &	  0.157 &  106 &   298 &     126.240 &       0.307   \\
   41 &   108 &     131.640 &       0.186 &   61 &   179 &     127.445 &       0.122 &   83 &	254 &	  121.394 &	  0.136 &  106 &   299 &     125.718 &       0.256   \\
   41 &   113 &     127.422 &       0.324 &   61 &   186 &     125.497 &       0.157 &   85 &	234 &	  131.338 &	  0.202 &  106 &   300 &     123.107 &       0.168   \\
   42 &   127 &     128.241 &       0.204 &   62 &   189 &     129.189 &       0.130 &   85 &	246 &	  125.996 &	  0.113 &  153 &   303 &     136.488 &       0.147   \\
   42 &   146 &     117.607 &       0.119 &   62 &   192 &     125.770 &       0.135 &   85 &	247 &	  125.765 &	  0.110 &  153 &   307 &     124.456 &       0.350   \\
   43 &   118 &     132.294 &       0.108 &   62 &   199 &     123.907 &       0.107 &   86 &	236 &	  131.373 &	  0.131 &  154 &   305 &     127.053 &       0.225   \\
   43 &   128 &     127.098 &       0.153 &   63 &   183 &     131.768 &       0.134 &   86 &	248 &	  125.555 &	  0.109 &  155 &   302 &     138.120 &       0.142   \\
   43 &   145 &     118.227 &       0.116 &   63 &   193 &     125.324 &       0.123 &   86 &	250 &	  124.392 &	  0.121 &  155 &   306 &     127.087 &       0.409   \\
   44 &   117 &     132.688 &       0.131 &   63 &   203 &     123.130 &       0.150 &   87 &	237 &	  131.026 &	  0.194 &  155 &   309 &     121.195 &       0.138   \\
   44 &   130 &     126.410 &       0.234 &   64 &   195 &     125.336 &       0.133 &   87 &	245 &	  126.402 &	  0.103 &  168 &   305 &     135.402 &       0.108   \\
   44 &   147 &     117.915 &       0.100 &   64 &   202 &     123.488 &       0.213 &   87 &	249 &	  124.862 &	  0.131 &  168 &   308 &     131.578 &       0.222   \\
   45 &   144 &     126.270 &       0.299 &   65 &   206 &     124.538 &       0.305 &   88 &	244 &	  131.593 &	  0.222 &  168 &   310 &     125.336 &       0.194   \\
   45 &   146 &     123.568 &       0.147 &   65 &   212 &     123.247 &       0.151 &   88 &	264 &	  123.297 &	  0.209 &  180 &   313 &     122.530 &       0.340   \\
   46 &   139 &     128.849 &       0.263 &   66 &   200 &     125.985 &       0.186 &   89 &	268 &	  120.489 &	  0.122 &  180 &   316 &     119.784 &       0.157   \\
   46 &   158 &     122.008 &       0.253 &   66 &   207 &     124.259 &       0.113 &   89 &	270 &	  119.964 &	  0.174 &  181 &   312 &     124.589 &       0.221   \\
   47 &   141 &     128.654 &       0.207 &   66 &   212 &     123.369 &       0.108 &   90 &	272 &	  119.462 &	  0.173 &  181 &   315 &     121.134 &       0.103   \\
   48 &   143 &     127.584 &       0.257 &   66 &   222 &     121.059 &       0.122 &   91 &	250 &	  130.176 &	  0.125 &  181 &   316 &     119.895 &       0.145   \\
   49 &   142 &     128.316 &       0.230 &   67 &   184 &     134.178 &       0.129 &   91 &	256 &	  127.755 &	  0.131 &  182 &   311 &     125.271 &       0.260   \\
   50 &   133 &     134.842 &       0.175 &   67 &   187 &     132.229 &       0.283 &   92 &	260 &	  125.787 &	  0.177 &  182 &   314 &     122.317 &       0.176   \\
   50 &   134 &     134.111 &       0.289 &   67 &   213 &     123.565 &       0.237 &   92 &	262 &	  125.404 &	  0.116 &  182 &   315 &     121.257 &       0.154   \\
   50 &   151 &     124.920 &       0.244 &   68 &   198 &     126.625 &       0.165 &   93 &	257 &	  135.458 &	  0.119 &  197 &   317 &     126.299 &       0.159   \\
   51 &   131 &     135.398 &       0.158 &   68 &   210 &     124.077 &       0.110 &   93 &	263 &	  132.847 &	  0.138 &  197 &   320 &     122.687 &       0.356   \\
   51 &   135 &     133.410 &       0.293 &   68 &   225 &     120.566 &       0.118 &   93 &	274 &	  122.767 &	  0.132 &  197 &   322 &     113.388 &       0.136   \\
\hline
%\end{tabular}

%\vspace*{0.5 cm}

\\
\end{longtable}
